SVSBI: Sequence-based virtual screening of biomolecular interactions

Virtual screening (VS) is an essential technique for understanding biomolecular interactions, particularly, drug design and discovery. The best-performing VS models depend vitally on three-dimensional (3D) structures, which are not available in general but can be obtained from molecular docking. However, current docking accuracy is relatively low, rendering unreliable VS models. We introduce sequence-based virtual screening (SVS) as a new generation of VS models for modeling biomolecular interactions. The SVS model utilizes advanced natural language processing (NLP) algorithms and optimizes deep $K$-embedding strategies to encode biomolecular interactions without invoking 3D structure-based docking. We demonstrate the state-of-art performance of SVS for four regression datasets involving protein-ligand binding, protein-protein, protein-nucleic acid binding, and ligand inhibition of protein-protein interactions and five classification datasets for the protein-protein interactions in five biological species. SVS has the potential to dramatically change the current practice in drug discovery and protein engineering.

==> (inline-0) <==
\begin{longtable}[H]{|c|c|c||c|c|c|} %dataset of PN
	\hline
	PDB entry&label&$\Delta G$&PDB entry&label&$\Delta G$	\\\hline
	\endhead
	1HVO&Kd=11uM&-6.76&
	1HVN&Kd=5uM&-7.227\\\hline
	1WET&Kd=1.5uM&-7.94&
	1BDH&Kd=900nM&-8.242\\\hline
	2PUF&Kd=2.0uM&-7.769&
	1QP4&Kd=10nM&-10.906\\\hline
	1QPZ&Kd=2.6nM&-11.704&
	1QQB&Kd=2000nM&-7.769\\\hline
	1QP0&Kd=35nM&-10.165&
	1QQA&Kd=400nM&-8.722\\\hline
	1QP7&Kd=780nM&-8.327&
	1DH3&Kd=1.4nM&-12.07\\\hline
	1FJX&Kd=1.4nM&-12.07&
	1JJ4&Kd=1.6nM&-11.991\\\hline
	1J75&Kd=35nM&-10.165&
	1FYM&Kd=40nM&-10.086\\\hline
	1JFS&Kd=2.2nM&-11.803&
	1JH9&Kd=2nM&-11.859\\\hline
	1J5K&Kd=3uM&-7.529&
	1JT0&Kd=49nM&-9.965\\\hline
	1PO6&Kd=157nM&-9.276&
	1P78&Kd=3.5nM&-11.528\\\hline
	1P51&Kd=3.5nM&-11.528&
	1P71&Kd=3.5nM&-11.528\\\hline
	1QZG&Kd=480nM&-8.614&
	1OMH&Kd=70nM&-9.754\\\hline
	1OSB&Kd=70nM&-9.754&
	1S40&Kd=0.3nM&-12.983\\\hline
	1TW8&Kd=1.14nM&-12.192&
	1U1L&Kd=107nM&-9.503\\\hline
	1U1P&Kd=209nM&-9.107&
	1U1R&Kd=229nM&-9.053\\\hline
	1U1M&Kd=296nM&-8.901&
	1U1N&Kd=316nM&-8.862\\\hline
	1U1K&Kd=319nM&-8.856&
	1U1O&Kd=59nM&-9.855\\\hline
	1U1Q&Kd=76nM&-9.706&
	2BJC&Kd=0.01nM&-14.996\\\hline
	2AOR&Kd=0.9uM&-8.242&
	1ZZI&Kd=2.2uM&-7.713\\\hline
	2AOQ&Kd=3.5uM&-7.438&
	2B0D&Kd=900nM&-8.242\\\hline
	2I9K&Kd=0.3nM&-12.983&
	2GII&Kd=0.42nM&-12.783\\\hline
	2GIJ&Kd=0.42nM&-12.783&
	2GIE&Kd=0.58nM&-12.592\\\hline
	2GIG&Kd=1.03nM&-12.252&
	2GIH&Kd=1.03nM&-12.252\\\hline
	2CCZ&Kd=100nM&-9.543&
	2ADY&Kd=14nM&-10.707\\\hline
	2AHI&Kd=20nM&-10.496&
	2AC0&Kd=25nM&-10.364\\\hline
	2ERG&Kd=25nM&-10.364&
	2AYB&Kd=2nM&-11.859\\\hline
	2AYG&Kd=2nM&-11.859&
	2ERE&Kd=30nM&-10.256\\\hline
	2ES2&Kd=326nM&-8.843&
	2GE5&Kd=381nM&-8.751\\\hline
	2ATA&Kd=84nM&-9.646&
	2O6M&Kd=13nM&-10.751\\\hline
	2NP2&Kd=55nM&-9.897&
	3D6Z&Kd=0.96uM&-8.204\\\hline
	3D6Y&Kd=10.3uM&-6.799&
	2VYE&Kd=46.9nM&-9.991\\\hline
	2VY1&Kd=95nM&-9.573&
	3IGM&Kd=0.5uM&-8.59\\\hline
	3HXO&Kd=0.6nM&-12.572&
	3HXQ&Kd=0.6nM&-12.572\\\hline
	3GIB&Kd=1.4nM&-12.07&
	3EQT&Kd=105nM&-9.514\\\hline
	3D2W&Kd=137.5nM&-9.355&
	3H15&Kd=3.4uM&-7.455\\\hline
	2KKF&Kd=44uM&-5.939&
	2KAE&Kd=8nM&-11.039\\\hline
	3M9E&Kd=0.13uM&-9.388&
	3MQ6&Kd=0.6nM&-12.572\\\hline
	3JSO&Kd=0.80nM&-12.402&
	3JSP&Kd=1.59nM&-11.995\\\hline
	3K3R&Kd=1.67nM&-11.966&
	3AAF&Kd=253nM&-8.994\\\hline
	3N1I&Kd=3.35nM&-11.554&
	3N1L&Kd=4.29nM&-11.407\\\hline
	3N1J&Kd=4.45nM&-11.386&
	3N1K&Kd=5.73nM&-11.236\\\hline
	3KJP&Kd=6.3nM&-11.18&
	3R8F&Kd=0.11uM&-9.487\\\hline
	3Q0B&Kd=1.08uM&-8.134&
	2RRA&Kd=1.5uM&-7.94\\\hline
	3PIH&Kd=1.9nM&-11.89&
	3QMI&Kd=12uM&-6.709\\\hline
	3QMH&Kd=17uM&-6.502&
	2KXN&Kd=2.25uM&-7.7\\\hline
	3QMB&Kd=3.5uM&-7.438&
	3ON0&Kd=4.8nM&-11.341\\\hline
	3U7F&Kd=600nM&-8.482&
	4HQU&Kd=0.02nM&-14.586\\\hline
	3RN2&Kd=0.112uM&-9.476&
	4HQX&Kd=1.2nM&-12.162\\\hline
	4ATK&Kd=1.7nM&-11.956&
	4A75&Kd=169nM&-9.232\\\hline
	2LTT&Kd=16nM&-10.628&
	3QSU&Kd=19.5nM&-10.511\\\hline
	4HIO&Kd=21nM&-10.467&
	4HJ8&Kd=22nM&-10.44\\\hline
	4HIK&Kd=24nM&-10.388&
	4HIM&Kd=37nM&-10.132\\\hline
	4A76&Kd=59nM&-9.855&
	4HJ5&Kd=63nM&-9.817\\\hline
	4HJ7&Kd=6nM&-11.209&
	4HP1&Kd=7uM&-7.028\\\hline
	4HID&Kd=855nM&-8.273&
	4J1J&Kd=0.505uM&-8.584\\\hline
	4LJ0&Kd=0.5uM&-8.59&
	4NM6&Kd=1.07uM&-8.14\\\hline
	4HT8&Kd=113nM&-9.471&
	4GCL&Kd=156.5nM&-9.278\\\hline
	4GCK&Kd=162.4nM&-9.256&
	3ZPL&Kd=2.4nM&-11.751\\\hline
	4F2J&Kd=25nM&-10.364&
	3ZH2&Kd=42nM&-10.057\\\hline
	4GCT&Kd=53.4nM&-9.915&
	4HT4&Kd=8nM&-11.039\\\hline
	4NI7&Kd=0.2nM&-13.223&
	4LNQ&Kd=1.33uM&-8.011\\\hline
	4CH1&Kd=249nM&-9.003&
	4LJR&Kd=30.6nM&-10.244\\\hline
	4QJU&Kd=370nM&-8.768&
	4R56&Kd=0.134uM&-9.37\\\hline
	4ZBN&Kd=0.21nM&-13.194&
	4TMU&Kd=1.5nM&-12.03\\\hline
	4R55&Kd=1.67uM&-7.876&
	4R22&Kd=11.6nM&-10.819\\\hline
	4S0N&Kd=13nM&-10.751&
	4Z3C&Kd=2.4uM&-7.661\\\hline
	4ZSF&Kd=2.9nM&-11.639&
	3WPC&Kd=20nM&-10.496\\\hline
	4RKG&Kd=25.7uM&-6.258&
	3WPD&Kd=3nM&-11.619\\\hline
	5A72&Kd=53.3nM&-9.916&
	2N8A&Kd=95nM&-9.573\\\hline
	5DWA&Kd=0.9nM&-12.332&
	5HRT&Kd=1.3nM&-12.114\\\hline
	5K83&Kd=1.57uM&-7.913&
	5T1J&Kd=19nM&-10.526\\\hline
	5ITH&Kd=0.03uM&-10.256&
	5VC9&Kd=0.16uM&-9.265\\\hline
	5W9S&Kd=0.1uM&-9.543&
	5HLG&Kd=0.31uM&-8.873\\\hline
	5YI3&Kd=0.55uM&-8.534&
	5W9Q&Kd=0.6uM&-8.482\\\hline
	5XFP&Kd=1.2uM&-8.072&
	6ASB&Kd=1.5uM&-7.94\\\hline
	5MEY&Kd=160nM&-9.265&
	6ASD&Kd=2.4uM&-7.661\\\hline
	5MEZ&Kd=250nM&-9.001&
	5K07&Kd=32.3uM&-6.122\\\hline
	5W2M&Kd=6.36uM&-7.084&
	5YI2&Kd=72nM&-9.738\\\hline
	5K17&Kd=8.82uM&-6.891&
	6MG3&Kd=0.004uM&-11.449\\\hline
	6MG1&Kd=0.029uM&-10.276&
	6FWR&Kd=0.31uM&-8.873\\\hline
	5VMV&Kd=0.43nM&-12.769&
	6CNP&Kd=0.7uM&-8.391\\\hline
	6CNQ&Kd=0.9uM&-8.242&
	5ZD4&Kd=12nM&-10.798\\\hline
	6FQP&Kd=169.9nM&-9.229&
	5ZMO&Kd=190nM&-9.163\\\hline
	5WWF&Kd=238.1nM&-9.029&
	6BWY&Kd=26uM&-6.251\\\hline
	6FQQ&Kd=388.6nM&-8.739&
	6CRM&Kd=4.7uM&-7.264\\\hline
	5ZVB&Kd=40.38uM&-5.99&
	6CC8&Kd=5.4uM&-7.181\\\hline
	5ZVA&Kd=54.86uM&-5.809&
	6BUX&Kd=55uM&-5.807\\\hline
	5MPF&Kd=90nM&-9.605&
	6A2I&Kd=0.415uM&-8.701\\\hline
	6G1L&Kd=0.9nM&-12.332&
	5ZKI&Kd=1.32uM&-8.015\\\hline
	6IIQ&Kd=1.3uM&-8.024&
	6KBS&Kd=2.2uM&-7.713\\\hline
	6IIR&Kd=2.8uM&-7.57&
	5ZKL&Kd=20.6nM&-10.479\\\hline
	5ZMD&Kd=3.69uM&-7.407&
	6ON0&Kd=90nM&-9.605\\\hline
	
	\caption{The PDB entries, labels, and the corresponding Gabbs free energies ($\Delta G$) of the PN (protein-nucleic acid interaction) dataset used in our study. This dataset was constructed based on protein-nucleic acid complexes of PDBbind2020 \cite{su2018comparative}.}
	\label{table:pndata}
\end{longtable}
\begin{longtable}[H]{|c|c|c||c|c|c|} %dataset of PP
	\hline
	PDB entry&label&$\Delta G$&PDB entry&label&$\Delta G$	\\\hline
	\endhead
	2NYZ&Kd=0.9nM&-12.332&3OAK&Kd=169nM&-9.232\\\hline
	2ZXX&Kd=4.4nM&-11.392&4U2X&Kd=1nM&-12.27\\\hline
	3BRV&IC50=47nM&-9.99&2FDB&Kd=155nM&-9.284\\\hline
	4Z80&Kd=12nM&-10.798&3M63&Kd=175nM&-9.212\\\hline
	4A49&Kd=42uM&-5.967&3ETB&Kd=29pM&-14.366\\\hline
	2Q5D&Kd=15.6nM&-10.643&1E96&Kd=2.7uM&-7.592\\\hline
	5B75&Kd=10uM&-6.816&5YIP&Kd=3.7nM&-11.495\\\hline
	1BUH&Kd=77nM&-9.698&3C4M&Kd=0.98uM&-8.192\\\hline
	5KOV&Kd=1.87nM&-11.899&5Z7L&Kd=1.2uM&-8.072\\\hline
	5EG3&Kd=0.135uM&-9.365&6H16&Kd=31.8nM&-10.221\\\hline
	1P27&Kd=0.7nM&-12.481&4CVW&Kd=30pM&-14.346\\\hline
	6FV0&Kd=1.72uM&-7.859&4YIZ&Kd=8nM&-11.039\\\hline
	5DCQ&Kd=0.18uM&-9.195&2WH6&Kd=18nM&-10.558\\\hline
	4UEM&Kd=6.4nM&-11.171&5KY5&Kd=0.79uM&-8.319\\\hline
	2ZVO&Kd=1.6uM&-7.902&4U32&Ki=379nM&-8.754\\\hline
	5HVF&Kd=0.03nM&-14.346&1ACB&Kd=0.2nM&-13.223\\\hline
	5AYS&Kd=0.508nM&-12.671&1GCQ&Kd=16.8uM&-6.509\\\hline
	3C9A&Kd=7.7nM&-11.061&5HLZ&Kd=5nM&-11.317\\\hline
	3UZQ&Kd=0.082nM&-13.75&5V52&Kd=3.7uM&-7.405\\\hline
	2M86&Kd=2.6nM&-11.704&1MAH&Kd=25pM&-14.454\\\hline
	4ZI2&Kd=0.42uM&-8.693&5IIA&Kd=1.81nM&-11.918\\\hline
	2IYB&Kd=3.6uM&-7.421&4XKL&Kd=39.1uM&-6.009\\\hline
	6IDX&Kd=3.36uM&-7.462&2Y5B&Kd=4.2uM&-7.33\\\hline
	4Z9K&Kd=2.2nM&-11.803&3ONW&Kd=2.3nM&-11.777\\\hline
	4LXR&Kd=5.9nM&-11.219&4WEM&Kd=6.8uM&-7.045\\\hline
	2OT8&Kd=20nM&-10.496&5ML9&Kd=217nM&-9.084\\\hline
	5MTJ&Kd=338nM&-8.822&6JHW&Kd=18nM&-10.558\\\hline
	1PVH&Kd=80nM&-9.675&5IMT&Kd=367nM&-8.773\\\hline
	2Z34&Kd=0.89uM&-8.249&6FUD&Kd=73nM&-9.729\\\hline
	4GLA&Kd=35.3uM&-6.07&1F5R&Ki=65uM&-5.708\\\hline
	5W3X&Kd=3.37uM&-7.46&3D5O&Kd=1uM&-8.18\\\hline
	3QML&Kd=13nM&-10.751&6OV2&Kd=3.58nM&-11.515\\\hline
	4C99&Kd=114nM&-9.466&1FLT&Kd=1.356nM&-12.089\\\hline
	5GWP&Kd=2.1nM&-11.83&2JJS&Kd=1.2uM&-8.072\\\hline
	6FQ0&Kd=160nM&-9.265&6IUA&Kd=2.0nM&-11.859\\\hline
	3ZS9&Kd=150nM&-9.303&3F5C&Kd=0.9uM&-8.242\\\hline
	2YQ7&Ki=35nM&-10.165&6GUM&Kd=1.2uM&-8.072\\\hline
	5NVK&Kd=0.4nM&-12.812&4U30&Ki=138nM&-9.352\\\hline
	4NU1&Ki=60uM&-5.756&3TAC&Kd=0.55uM&-8.534\\\hline
	6MGP&Kd=680nM&-8.408&2C5D&Kd=6nM&-11.209\\\hline
	4M38&Kd=12uM&-6.709&6GBG&Kd=417nM&-8.698\\\hline
	5KY0&Kd=6.5uM&-7.072&5YI8&Kd=1.8uM&-7.832\\\hline
	2BYK&Kd=2.3uM&-7.687&3C4O&Kd=4.6nM&-11.366\\\hline
	5LRW&Kd=9.3uM&-6.859&4G59&Kd=0.42uM&-8.693\\\hline
	1SMF&Ki=0.12uM&-9.435&2Q7N&Kd=10pM&-14.996\\\hline
	4B1Y&Kd=0.27uM&-8.955&2F9Z&Kd=0.9uM&-8.242\\\hline
	4X33&Kd=0.25uM&-9.001&5TZN&Kd=5.8uM&-7.139\\\hline
	3SJD&Kd=31nM&-10.237&2ONL&Kd=6nM&-11.209\\\hline
	5M2J&Kd=0.13nM&-13.478&5OYL&Kd=7.5uM&-6.987\\\hline
	2IWG&Kd=37nM&-10.132&2WX0&Kd=8uM&-6.949\\\hline
	6I2M&Kd=5.31nM&-11.281&6FU9&Kd=4.7nM&-11.353\\\hline
	4RS1&Kd=23.9nM&-10.391&1XQS&Kd=6.5uM&-7.072\\\hline
	2LKM&Kd=12nM&-10.798&6F0F&Kd=0.18uM&-9.195\\\hline
	3KJ1&Kd=2nM&-11.859&3DXE&Kd=0.33uM&-8.836\\\hline
	1VRC&Kd=28.4uM&-6.198&2KGX&Kd=9uM&-6.879\\\hline
	5OTX&IC50=187nM&-9.172&3IDC&Kd=0.6nM&-12.572\\\hline
	1KXP&Kd=1nM&-12.27&4RJF&Kd=250nM&-9.001\\\hline
	1FLE&Ki=6nM&-11.209&6DWF&Ki=1.3nM&-12.114\\\hline
	5CTR&Kd=0.88uM&-8.255&6C83&Kd=1.0uM&-8.18\\\hline
	3OLM&Kd=90.6uM&-5.512&3BIW&Kd=97nM&-9.561\\\hline
	2QJB&Kd=4.9nM&-11.329&3OUX&Kd=35nM&-10.165\\\hline
	2K8F&Kd=2.7uM&-7.592&3REB&Kd=96nM&-9.567\\\hline
	2PMS&Kd=10.3nM&-10.889&4EUK&Kd=4.1uM&-7.344\\\hline
	4C2B&Kd=9nM&-10.969&4QT8&Kd=0.28uM&-8.933\\\hline
	3DI3&Kd=21nM&-10.467&3V4Y&Kd=17.8nM&-10.565\\\hline
	5EOF&Kd=3.8uM&-7.389&4PBZ&Kd=0.05uM&-9.953\\\hline
	4JMF&Kd=0.298uM&-8.897&1VEU&Kd=12.8nM&-10.76\\\hline
	2BTF&Kd=2.3uM&-7.687&5G1X&Kd=12.1uM&-6.704\\\hline
	4EQA&Kd=2.42nM&-11.746&1ZC3&Kd=42nM&-10.057\\\hline
	5O90&Kd=1.1uM&-8.123&5EP6&Kd=0.72uM&-8.374\\\hline
	2BO9&Ki=3nM&-11.619&1BRS&Kd=13fM&-18.931\\\hline
	3UJG&IC50=1.7uM&-7.866&1NYS&Kd=10nM&-10.906\\\hline
	3ZWZ&Kd=20.3nM&-10.487&4J32&Kd=1.28nM&-12.124\\\hline
	5U52&Kd=27nM&-10.318&1F3V&Kd=7.8uM&-6.964\\\hline
	1TM7&Ki=0.0033nM&-15.653&5GTB&Kd=46uM&-5.913\\\hline
	3MZW&Kd=22pM&-14.529&1YC0&IC50=4nM&-11.449\\\hline
	5MFC&Kd=18nM&-10.558&5NT1&Kd=16.1uM&-6.535\\\hline
	3ZS8&Kd=51nM&-9.942&3SYN&Kd=0.6uM&-8.482\\\hline
	1SYQ&Kd=14.7nM&-10.678&3QT2&Kd=1.9nM&-11.89\\\hline
	2LFW&Kd=5.6nM&-11.25&2LXM&Kd=0.08nM&-13.765\\\hline
	3AON&Kd=3.2nM&-11.581&4LYL&Kd=31nM&-10.237\\\hline
	4PGJ&Kd=26nM&-10.341&4NG2&Kd=3.2uM&-7.491\\\hline
	2O8V&Ki=1.1uM&-8.123&4EXP&Kd=500nM&-8.59\\\hline
	4V0O&Kd=348nM&-8.805&4ZW2&Kd=4.9nM&-11.329\\\hline
	4PZ6&Kd=0.21uM&-9.104&1DZB&Kd=520nM&-8.567\\\hline
	4U5W&Kd=2.63uM&-7.607&2JU0&Kd=100nM&-9.543\\\hline
	3HTU&Kd=1.8uM&-7.832&2QIY&Kd=119nM&-9.44\\\hline
	1T63&Kd=15uM&-6.576&2C7M&Kd=6.4uM&-7.081\\\hline
	1RY7&Kd=0.23uM&-9.05&2J59&Kd=55nM&-9.897\\\hline
	4JE4&Kd=14nM&-10.707&4XL1&Kd=304nM&-8.885\\\hline
	6CXL&Kd=2.4nM&-11.751&6H9N&Kd=0.8uM&-8.312\\\hline
	2KDE&Kd=8.9uM&-6.885&2Z3Q&Kd=38pM&-14.206\\\hline
	6SAK&Kd=0.031uM&-10.237&3C4P&Kd=4.4nM&-11.392\\\hline
	4LLO&Kd=13.2uM&-6.652&5KXH&Kd=0.49uM&-8.602\\\hline
	5D1L&Kd=141nM&-9.34&1M5N&Kd=2.1nM&-11.83\\\hline
	4M0W&Kd=6.7uM&-7.054&4KSD&IC50=520nM&-8.567\\\hline
	5NUS&Kd=11nM&-10.85&5XBF&Kd=1.7uM&-7.866\\\hline
	5Y4R&Kd=28.6nM&-10.284&3UYO&Kd=6.8uM&-7.045\\\hline
	1PPE&Kd=3pM&-15.709&2KWV&Kd=90uM&-5.516\\\hline
	3P9W&Kd=16nM&-10.628&6IRD&Kd=0.21uM&-9.104\\\hline
	5NQF&Kd=169nM&-9.232&5HU3&Kd=1uM&-8.18\\\hline
	2Z7F&IC50=13nM&-10.751&2ZVK&Kd=0.4uM&-8.722\\\hline
	6A6X&Kd=25.8nM&-10.345&2X89&Kd=44nM&-10.029\\\hline
	5W89&IC50=25nM&-10.364&1GXD&Kd=5.2nM&-11.294\\\hline
	5MAK&Kd=29pM&-14.366&1YX6&Kd=73uM&-5.64\\\hline
	3GJ7&Kd=4uM&-7.359&4LRX&Kd=15uM&-6.576\\\hline
	1J7V&Kd=35pM&-14.255&2EFH&Kd=36nM&-10.148\\\hline
	3ZUV&Kd=117nM&-9.45&3DOE&Kd=20nM&-10.496\\\hline
	4C2A&Kd=9.7nM&-10.924&4QZV&Kd=35.7uM&-6.063\\\hline
	3QBR&IC50=68nM&-9.771&4C4K&Kd=2.7uM&-7.592\\\hline
	5O2T&Kd=167nM&-9.239&3FIE&Ki=1nM&-12.27\\\hline
	3D5S&Kd=26nM&-10.341&5FVK&Kd=1.8uM&-7.832\\\hline
	6BXC&Kd=13nM&-10.751&3HCU&Kd=1.48uM&-7.948\\\hline
	3ALZ&Kd=0.52uM&-8.567&5VX0&Kd=21uM&-6.377\\\hline
	4BPK&IC50=25nM&-10.364&3W8H&Kd=0.164uM&-9.25\\\hline
	1MQ8&Kd=3uM&-7.529&1XR0&Kd=10uM&-6.816\\\hline
	6BMT&Kd=310nM&-8.873&1B6C&Kd=0.28uM&-8.933\\\hline
	5UZU&Kd=10nM&-10.906&6JB8&Kd=0.129nM&-13.482\\\hline
	2SNI&Kd=2pM&-15.949&3RY6&Kd=0.5mM&-4.5\\\hline
	1SBB&Kd=140uM&-5.254&4AYD&Kd=820nM&-8.297\\\hline
	4ZKC&Kd=0.22nM&-13.166&5LP5&Kd=0.4uM&-8.722\\\hline
	5JKE&Kd=91nM&-9.599&6FC2&Kd=3400nM&-7.455\\\hline
	2RF9&Kd=13uM&-6.661&4XHU&Kd=26nM&-10.341\\\hline
	1R0R&Kd=29.4pM&-14.358&5CXB&Kd=9.19nM&-10.956\\\hline
	4FT4&Kd=0.5uM&-8.59&6G04&Kd=0.7uM&-8.391\\\hline
	2VLN&Kd=1.68pM&-16.052&3WN7&Kd=7.31nM&-11.092\\\hline
	1JGN&Kd=0.35uM&-8.801&5E95&Kd=15.7nM&-10.639\\\hline
	3UIR&Ki=0.436nM&-12.761&4L0P&Kd=9nM&-10.969\\\hline
	1A2K&Kd=150nM&-9.303&3CQC&Kd=4nM&-11.449\\\hline
	5DOB&Kd=1uM&-8.18&4W6W&Kd=3.57nM&-11.516\\\hline
	5TAR&Kd=2.3uM&-7.687&1AVX&Kd=60fM&-18.025\\\hline
	1AXI&Kd=14nM&-10.707&4HDO&Kd=0.36uM&-8.785\\\hline
	6D4P&IC50=65nM&-9.798&3K8P&Kd=10nM&-10.906\\\hline
	5BN5&Kd=11uM&-6.76&4APF&Kd=0.65uM&-8.435\\\hline
	3QSK&Kd=91nM&-9.599&1CN4&Kd=1uM&-8.18\\\hline
	3RDZ&Kd=2.69nM&-11.684&5CMN&Kd=220nM&-9.076\\\hline
	1DFJ&Ki=59fM&-18.035&3WRY&Kd=0.31uM&-8.873\\\hline
	1T01&Kd=39nM&-10.101&2NBV&Kd=9.3uM&-6.859\\\hline
	3ZET&Kd=0.29uM&-8.913&1KGY&Kd=25nM&-10.364\\\hline
	1XXF&IC50=200nM&-9.133&1S4Y&Kd=6.87nM&-11.129\\\hline
	4WWI&Kd=15.2nM&-10.658&1EWY&Kd=3.57uM&-7.426\\\hline
	2HQS&Kd=27nM&-10.318&1I2M&Kd=2.5pM&-15.817\\\hline
	4DI3&Kd=0.06uM&-9.846&1P69&Kd=76nM&-9.706\\\hline
	3G7Z&Kd=20pM&-14.586&1GO4&Kd=1.04uM&-8.157\\\hline
	5Z2W&Kd=0.67uM&-8.417&3DVU&Kd=0.2uM&-9.133\\\hline
	6EJG&Kd=0.81nM&-12.394&3QTL&Ki=1.43nM&-12.058\\\hline
	1VET&Kd=12.8nM&-10.76&5IMK&Kd=850nM&-8.276\\\hline
	5KWY&Kd=429nM&-8.681&5AOQ&Kd=4.1nM&-11.434\\\hline
	3OUW&Kd=23nM&-10.413&2B4J&Kd=10.9nM&-10.855\\\hline
	2K42&Kd=35nM&-10.165&1G6V&Kd=72nM&-9.738\\\hline
	2JT4&Kd=40uM&-5.996&5AAM&Kd=3.8nM&-11.479\\\hline
	6JWJ&Kd=85.7nM&-9.634&2LZ6&Kd=12uM&-6.709\\\hline
	4F38&Kd=2.9nM&-11.639&4H6J&Kd=190nM&-9.163\\\hline
	4APX&Kd=2.9uM&-7.549&3FII&Ki=1.9nM&-11.89\\\hline
	4PP8&Kd=486nM&-8.607&5AAW&Kd=4.32nM&-11.403\\\hline
	4LN0&Kd=6.8nM&-11.135&2QC1&Kd=10pM&-14.996\\\hline
	6DWH&Ki=0.2nM&-13.223&2MEJ&Kd=17uM&-6.502\\\hline
	6J4S&Kd=0.16uM&-9.265&1J2J&Kd=1.4uM&-7.981\\\hline
	4HFF&Kd=0.269nM&-13.047&2C0L&Kd=109nM&-9.492\\\hline
	2LD7&Kd=9.2nM&-10.956&2VLO&Kd=0.892pM&-16.427\\\hline
	4LZX&Kd=5.07nM&-11.309&5VZM&Kd=48.8uM&-5.878\\\hline
	3IXS&Kd=90nM&-9.605&4H5S&Kd=12.5uM&-6.684\\\hline
	4GKO&Kd=1.5mM&-3.85&5GLH&Kd=20.7pM&-14.566\\\hline
	5WB7&Kd=0.76uM&-8.342&1BVN&Ki=9pM&-15.059\\\hline
	4C9B&Kd=28.4nM&-10.288&3T1Q&Kd=5uM&-7.227\\\hline
	2I32&Kd=1.3uM&-8.024&3SJA&Kd=17nM&-10.592\\\hline
	1TDQ&Kd=12nM&-10.798&2IOU&Kd=3.47uM&-7.443\\\hline
	4HSA&Kd=1.9nM&-11.89&5FZT&Kd=48uM&-5.888\\\hline
	1Y4D&Ki=1.2nM&-12.162&5BNQ&Kd=0.156nM&-13.37\\\hline
	4ZGQ&Kd=2.5uM&-7.637&2OMZ&Kd=400nM&-8.722\\\hline
	1AVA&Ki=0.22nM&-13.166&2LP0&Kd=22.2uM&-6.344\\\hline
	5OHM&Kd=47pM&-14.08&3BLH&Kd=300nM&-8.893\\\hline
	3C59&IC50=5nM&-11.317&1X1X&Kd=53nM&-9.919\\\hline
	6GHO&Kd=0.8uM&-8.312&4FZA&Kd=99.1nM&-9.548\\\hline
	5GY2&IC50=204pM&-13.211&5NT7&Kd=10.6uM&-6.782\\\hline
	3PNR&Ki=11.9nM&-10.803&3OXU&Kd=34uM&-6.092\\\hline
	4G35&Ki=54nM&-9.908&5KOF&Kd=37.6uM&-6.032\\\hline
	6HT9&Ki=0.1nM&-13.633&4M6B&Kd=7.1nM&-11.109\\\hline
	1RV6&IC50=275nM&-8.944&2C1T&Kd=2.0nM&-11.859\\\hline
	1ZGU&Kd=98uM&-5.465&2KWI&Kd=184nM&-9.182\\\hline
	4NM3&Ki=60uM&-5.756&3VUX&Kd=9uM&-6.879\\\hline
	2IXQ&Kd=0.7uM&-8.391&3N00&IC50=0.22uM&-9.076\\\hline
	6IHB&Kd=57nM&-9.876&3WDG&Kd=1.198nM&-12.163\\\hline
	5VKO&Kd=4nM&-11.449&1E6E&Kd=0.86uM&-8.269\\\hline
	2RMS&Kd=134nM&-9.37&3RGF&Kd=7.05nM&-11.113\\\hline
	2FTM&Kd=16pM&-14.718&3DXC&Kd=0.22uM&-9.076\\\hline
	3UL4&Kd=11.4nM&-10.829&2IJ0&Kd=180pM&-13.285\\\hline
	3KBT&Kd=9.29nM&-10.95&4AOR&Kd=60.9nM&-9.837\\\hline
	2VDB&Kd=0.15nM&-13.393&4ZRJ&Kd=2.9uM&-7.549\\\hline
	2KYG&Kd=67nM&-9.78&2JOD&Ki=350nM&-8.801\\\hline
	2JJT&Kd=1.2uM&-8.072&4UWX&Kd=6.9uM&-7.036\\\hline
	5LGK&Kd=1.2uM&-8.072&2V3B&Kd=5uM&-7.227\\\hline
	4J2L&Kd=88.5nM&-9.615&2IBF&Kd=7.8nM&-11.054\\\hline
	4DGE&Kd=38.5uM&-6.018&1HE8&Kd=2.5uM&-7.637\\\hline
	4YPI&Kd=19.4nM&-10.514&4W4O&Kd=4.2nM&-11.42\\\hline
	3SF4&Kd=2.4nM&-11.751&5MV9&Kd=1uM&-8.18\\\hline
	3ZO0&Kd=437nM&-8.67&5EE5&Kd=26uM&-6.251\\\hline
	3EJJ&Kd=455nM&-8.646&6EG0&Kd=77.7uM&-5.603\\\hline
	3INB&Kd=0.2uM&-9.133&6U2H&Kd=0.33nM&-12.926\\\hline
	5O05&Kd=0.81nM&-12.394&6IRE&Kd=10.6nM&-10.872\\\hline
	4F9P&Kd=15nM&-10.666&1D6R&Kd=0.13nM&-13.478\\\hline
	6PLM&Kd=89.6nM&-9.608&3MJ7&Kd=5uM&-7.227\\\hline
	1DP5&Ki=0.9nM&-12.332&5AJJ&Kd=3220nM&-7.487\\\hline
	1SB0&Kd=15uM&-6.576&2VAY&Kd=7.9nM&-11.046\\\hline
	4HH3&Kd=1.3uM&-8.024&4BKX&Kd=5uM&-7.227\\\hline
	2JBY&IC50=50nM&-9.953&4POU&Kd=157nM&-9.276\\\hline
	2P48&Kd=116nM&-9.455&2Y8S&Kd=0.989nM&-12.276\\\hline
	1IB1&Kd=350uM&-4.711&2QNA&Kd=83nM&-9.653\\\hline
	3C66&Kd=3uM&-7.529&1USV&Kd=3.3uM&-7.473\\\hline
	2OTK&Kd=17nM&-10.592&3QWQ&Kd=2nM&-11.859\\\hline
	4X7S&Kd=10nM&-10.906&6H46&Kd=30nM&-10.256\\\hline
	1AN1&Ki=0.9nM&-12.332&2GWW&Kd=0.11nM&-13.577\\\hline
	6FF3&Kd=13.6nM&-10.724&2N73&Kd=320nM&-8.854\\\hline
	6ERE&Kd=73nM&-9.729&1Y6M&Kd=173nM&-9.219\\\hline
	4YOC&Kd=0.6uM&-8.482&6A3V&Kd=85.6nM&-9.635\\\hline
	5INB&Kd=123nM&-9.421&5YIR&Kd=0.27nM&-13.045\\\hline
	5B77&Kd=10.8uM&-6.771&2WPT&Kd=0.1uM&-9.543\\\hline
	4EKC&Kd=22nM&-10.44&3OL2&Kd=5.5uM&-7.17\\\hline
	1Y6N&Kd=27nM&-10.318&4WEN&Kd=0.1uM&-9.543\\\hline
	1DHK&Ki=35pM&-14.255&2B12&Kd=20uM&-6.406\\\hline
	5ODW&Kd=240pM&-13.115&4X7D&Kd=3.5nM&-11.528\\\hline
	6NE2&Kd=1.3nM&-12.114&6K06&Kd=227nM&-9.058\\\hline
	3FJU&Ki=1.6nM&-11.991&2RMK&Kd=170nM&-9.229\\\hline
	6BXA&Kd=40nM&-10.086&6F0H&Kd=3nM&-11.619\\\hline
	3SGK&Kd=2.9nM&-11.639&4IC7&Kd=0.43uM&-8.679\\\hline
	4DKD&Kd=94nM&-9.58&1IBR&Kd=0.3nM&-12.983\\\hline
	1VSQ&Kd=0.5mM&-4.5&5CHV&Kd=1.49uM&-7.944\\\hline
	5YIS&Kd=4.2nM&-11.42&2MCN&Kd=1.9uM&-7.8\\\hline
	2J8X&Ki=8nM&-11.039&3K9M&Ki=2nM&-11.859\\\hline
	3U43&Kd=1fM&-20.45&4JZW&Kd=15.4pM&-14.741\\\hline
	2WY3&Kd=66nM&-9.789&6OQJ&Kd=9nM&-10.969\\\hline
	6DLD&Kd=0.24nM&-13.115&1I4E&Kd=0.12uM&-9.435\\\hline
	1RI8&Kd=2.9nM&-11.639&2F4M&Kd=65nM&-9.798\\\hline
	1ZHI&Kd=0.2uM&-9.133&3OWT&Kd=2.49uM&-7.64\\\hline
	3N0P&Kd=5.1mM&-3.125&3NPZ&Kd=3.15uM&-7.5\\\hline
	2MJW&Kd=6.2uM&-7.1&5E7F&Kd=9.1nM&-10.962\\\hline
	1TM3&Ki=0.019nM&-14.616&4ML7&Kd=0.27nM&-13.045\\\hline
	5LZ6&Kd=8uM&-6.949&3TGK&Ki=12uM&-6.709\\\hline
	2AQ3&Kd=7.6uM&-6.979&1ZM4&Kd=0.98uM&-8.192\\\hline
	4PBV&Kd=2.4uM&-7.661&5XEQ&Kd=0.4nM&-12.812\\\hline
	6BX8&Ki=0.2uM&-9.133&5M2M&Kd=1.5nM&-12.03\\\hline
	1OQE&Kd=109nM&-9.492&2W19&Kd=140nM&-9.344\\\hline
	2XDF&Kd=21uM&-6.377&5XJG&Kd=4.52uM&-7.287\\\hline
	6GFI&Ki=494pM&-12.687&6ISC&Kd=2.4uM&-7.661\\\hline
	2ZVN&Kd=1.6uM&-7.902&2WY8&Kd=360nM&-8.785\\\hline
	2UYZ&Kd=82nM&-9.661&6EG1&Kd=76.6uM&-5.611\\\hline
	2K3U&Kd=8.4nM&-11.01&4JEG&Kd=12nM&-10.798\\\hline
	3R4D&Kd=21.4nM&-10.456&6FPG&Kd=101.9nM&-9.532\\\hline
	3TKL&Kd=0.43uM&-8.679&3H3G&Kd=0.99uM&-8.186\\\hline
	5OMM&Kd=10.4nM&-10.883&1TLH&Kd=300uM&-4.803\\\hline
	5ZO2&Kd=1.1uM&-8.123&6OSW&Kd=2uM&-7.769\\\hline
	5TP6&Kd=1.9nM&-11.89&4UI1&Kd=124nM&-9.416\\\hline
	4HRL&Kd=1nM&-12.27&6CZO&Kd=89nM&-9.612\\\hline
	5IXD&Kd=70.5nM&-9.75&4MYW&Kd=19.1nM&-10.523\\\hline
	6OBN&Kd=30.4nM&-10.248&2KWJ&Kd=0.5uM&-8.59\\\hline
	2OOR&Kd=15.5nM&-10.647&4DBG&Kd=0.52uM&-8.567\\\hline
	5V5G&Kd=9nM&-10.969&1L4D&Kd=196.6nM&-9.143\\\hline
	4PEQ&Kd=0.2fM&-21.402&1WQ1&Kd=17uM&-6.502\\\hline
	4G8A&Kd=186pM&-13.266&6FHP&Kd=48nM&-9.978\\\hline
	3CQX&Kd=4.5uM&-7.289&2WO2&Kd=10.8uM&-6.771\\\hline
	2OZA&Kd=2.5nM&-11.727&1JTG&Ki=0.11nM&-13.577\\\hline
	6O3O&Kd=1.8uM&-7.832&1Y76&Kd=5uM&-7.227\\\hline
	4NL9&Kd=249nM&-9.003&2FU5&Kd=0.7nM&-12.481\\\hline
	1UGH&IC50=12pM&-14.888&2QUR&IC50=500nM&-8.59\\\hline
	2WO3&Kd=2.3uM&-7.687&2J8S&Kd=28nM&-10.297\\\hline
	4F9L&Kd=66nM&-9.789&6IWA&Kd=126nM&-9.406\\\hline
	1Y48&Ki=1.7nM&-11.956&6H47&Kd=10nM&-10.906\\\hline
	1FG9&Kd=0.10nM&-13.633&2WQZ&Kd=132nM&-9.379\\\hline
	4A1U&Ki=0.54uM&-8.545&4BWQ&Kd=19.7uM&-6.415\\\hline
	2J1K&Kd=1.1nM&-12.213&4CJ0&Kd=98nM&-9.555\\\hline
	5V6A&Kd=53.2nM&-9.917&5MTM&Kd=7.0nM&-11.118\\\hline
	3KJ2&Kd=2nM&-11.859&5J28&Kd=193nM&-9.154\\\hline
	1MXE&Kd=1pM&-16.36&4B1V&Kd=0.32uM&-8.854\\\hline
	5JZE&Kd=7.48uM&-6.988&3QBT&Kd=0.9uM&-8.242\\\hline
	2LEH&Kd=3.3nM&-11.563&4H2S&Kd=21.5uM&-6.363\\\hline
	4IW4&Kd=610nM&-8.472&4NZL&Kd=25nM&-10.364\\\hline
	1EJA&Ki=1.0nM&-12.27&5KY4&Kd=10uM&-6.816\\\hline
	3UZV&Kd=0.43nM&-12.769&3Q4F&Kd=4.1uM&-7.344\\\hline
	5ABV&Kd=0.52nM&-12.657&5XOC&Kd=8uM&-6.949\\\hline
	2VOF&Kd=0.7nM&-12.481&4GU0&Kd=0.741uM&-8.357\\\hline
	6BW9&Kd=4.39nM&-11.394&5BW7&Kd=52.3nM&-9.927\\\hline
	2WP0&Kd=0.93uM&-8.223&2KWO&Kd=46.9uM&-5.901\\\hline
	1KTK&Kd=20uM&-6.406&3F50&Ki=9nM&-10.969\\\hline
	1LJ2&Kd=27uM&-6.228&6R2G&Kd=0.758pM&-16.524\\\hline
	4BD9&Ki=31nM&-10.237&3MCA&Kd=0.39uM&-8.737\\\hline
	4RWT&Kd=0.23uM&-9.05&1XU1&IC50=5.9nM&-11.219\\\hline
	6JCS&Kd=0.287uM&-8.919&1M10&Kd=5.8nM&-11.229\\\hline
	2MV7&Kd=1.56nM&-12.006&1GL1&Ki=0.13nM&-13.478\\\hline
	3V6B&Kd=0.28uM&-8.933&4BYF&Kd=0.9uM&-8.242\\\hline
	2N1D&Kd=60nM&-9.846&5C3F&IC50=1.6uM&-7.902\\\hline
	2I26&Kd=9.4nM&-10.943&2PCB&Kd=10uM&-6.816\\\hline
	3O40&Ki=1.4nM&-12.07&3G7A&Ki=9nM&-10.969\\\hline
	1Z92&Kd=10nM&-10.906&4LQW&Kd=94uM&-5.49\\\hline
	4PBW&Kd=551nM&-8.533&5BOZ&Kd=0.7nM&-12.481\\\hline
	6PNQ&Kd=49nM&-9.965&5VT9&Kd=10nM&-10.906\\\hline
	3ZWH&Kd=1540nM&-7.924&4DPG&Kd=90nM&-9.605\\\hline
	5J7C&Kd=0.209nM&-13.197&1T0P&Kd=25uM&-6.274\\\hline
	4IHH&Kd=59nM&-9.855&1WQJ&Kd=865nM&-8.266\\\hline
	4ZQU&Kd=16nM&-10.628&3R9A&Kd=3.5uM&-7.438\\\hline
	5YDR&Kd=26.4uM&-6.242&5UN7&Kd=120nM&-9.435\\\hline
	2M0G&Kd=84nM&-9.646&3RO2&Kd=0.046uM&-10.003\\\hline
	3EOY&Kd=2.8nM&-11.66&3EHU&IC50=6.6uM&-7.063\\\hline
	4XVP&Kd=4.2nM&-11.42&4QLB&Kd=1.6uM&-7.902\\\hline
	3DI2&Kd=18uM&-6.468&5VKL&Kd=113nM&-9.471\\\hline
	2LNK&Kd=4nM&-11.449&2PCC&Kd=1.6uM&-7.902\\\hline
	5VX2&Kd=2.5nM&-11.727&1MZW&Kd=1.97uM&-7.778\\\hline
	1SV0&Kd=11.1nM&-10.845&4KBB&Kd=0.18uM&-9.195\\\hline
	2I9B&Kd=0.96nM&-12.294&4V2C&Kd=18uM&-6.468\\\hline
	6H71&Kd=43.4nM&-10.037&3MJH&Kd=2.4uM&-7.661\\\hline
	2UUY&Ki=5.6nM&-11.25&4U0Q&Kd=1.1uM&-8.123\\\hline
	2IY1&Kd=787nM&-8.322&4A1S&Kd=5nM&-11.317\\\hline
	4IYP&Kd=0.3uM&-8.893&5UUL&Ki=4.8nM&-11.341\\\hline
	3SGB&Kd=17.9pM&-14.652&2K6D&Kd=171uM&-5.136\\\hline
	2HTH&Kd=105uM&-5.424&5MJY&Kd=11.3uM&-6.744\\\hline
	4KJY&Kd=41.3pM&-14.157&1H1V&Kd=23nM&-10.413\\\hline
	4AN7&Ki=3.2nM&-11.581&4NSO&Kd=0.98nM&-12.282\\\hline
	2X1X&Kd=16nM&-10.628&2FUH&Kd=300uM&-4.803\\\hline
	5TL7&Kd=1870uM&-3.719&2V4Z&Kd=1.25uM&-8.048\\\hline
	3NOG&Kd=22.4nM&-10.429&3MA2&Kd=1.53uM&-7.928\\\hline
	6OAN&IC50=4.88nM&-11.331&4ZRK&Kd=1uM&-8.18\\\hline
	3BN3&Kd=20uM&-6.406&4YWC&IC50=0.49uM&-8.602\\\hline
	4PJ2&Kd=47pM&-14.08&2LP4&Kd=4mM&-3.269\\\hline
	1OTR&Kd=155uM&-5.194&4DM8&Kd=1.5uM&-7.94\\\hline
	5IUS&Kd=127pM&-13.491&5MA3&Kd=38pM&-14.206\\\hline
	5D3F&Kd=8.05uM&-6.945&1DPJ&Ki=3nM&-11.619\\\hline
	4DG4&Ki=2.7uM&-7.592&2X9A&Kd=4.4uM&-7.303\\\hline
	4EKD&Kd=22nM&-10.44&3UEZ&Kd=2.5pM&-15.817\\\hline
	5E3E&Kd=40.9nM&-10.072&4XOI&Kd=7.3uM&-7.003\\\hline
	3AU4&Kd=0.53uM&-8.556&3E2K&Ki=69pM&-13.853\\\hline
	1Y8N&Kd=1.17uM&-8.087&5CW7&Kd=0.28pM&-17.113\\\hline
	5XWT&Kd=14.4uM&-6.601&5SZJ&Kd=790uM&-4.229\\\hline
	2KJ4&Kd=65nM&-9.798&5J4A&Kd=72nM&-9.738\\\hline
	4OJK&Kd=22uM&-6.35&1T44&Kd=1uM&-8.18\\\hline
	4WEU&Kd=5.7uM&-7.149&5HPK&Kd=9.7nM&-10.924\\\hline
	6E3I&Kd=3.21nM&-11.579&3L33&Ki=136nM&-9.361\\\hline
	4KGG&Kd=153nM&-9.291&4J6G&Kd=16.3nM&-10.617\\\hline
	3F1P&Kd=120uM&-5.345&1YK1&Kd=45.7nM&-10.007\\\hline
	3OED&Kd=0.5uM&-8.59&1L0X&Kd=6uM&-7.119\\\hline
	5SZI&Kd=253nM&-8.994&5UV8&Kd=140.6nM&-9.341\\\hline
	4TQ1&Kd=350uM&-4.711&3FF8&Kd=130uM&-5.298\\\hline
	3TG1&Ki=1.01uM&-8.174&6JDJ&Kd=200nM&-9.133\\\hline
	3H8K&Kd=21nM&-10.467&2K05&Kd=0.2uM&-9.133\\\hline
	1KBH&Kd=34nM&-10.182&3EW3&Kd=1.2nM&-12.162\\\hline
	6AMB&Kd=17.8uM&-6.475&3VHX&Kd=15uM&-6.576\\\hline
	5GJK&Kd=0.12uM&-9.435&4EAH&IC50=1.7nM&-11.956\\\hline
	3CX6&Kd=4.8uM&-7.251&5NWM&Kd=0.04uM&-10.086\\\hline
	1YD8&Kd=181uM&-5.102&6FTO&Kd=2.6nM&-11.704\\\hline
	5TL6&Kd=57.6uM&-5.78&3HO5&Kd=220nM&-9.076\\\hline
	2K8C&Kd=1.8mM&-3.742&6MUN&Kd=1uM&-8.18\\\hline
	1B27&Kd=0.01pM&-19.086&2A9K&Kd=60nM&-9.846\\\hline
	1JH4&Kd=1.5uM&-7.94&4KVG&Kd=0.7uM&-8.391\\\hline
	2WY2&Kd=1.3mM&-3.935&6D13&Kd=9.3nM&-10.949\\\hline
	4UDM&Kd=4nM&-11.449&3UYP&Kd=4.1uM&-7.344\\\hline
	3NVQ&Kd=287nM&-8.919&3DGC&Kd=1nM&-12.27\\\hline
	1PJN&Kd=22nM&-10.44&2O98&Kd=0.85nM&-12.366\\\hline
	5UA4&Kd=26nM&-10.341&6FE4&Kd=9.6nM&-10.931\\\hline
	2GH0&Kd=90nM&-9.605&4TQ0&Kd=6.9uM&-7.036\\\hline
	3KLS&Kd=5.5nM&-11.26&4PW9&Kd=13.5uM&-6.639\\\hline
	6NRW&Kd=23uM&-6.323&4DXA&Kd=1.8uM&-7.832\\\hline
	2XNS&Kd=810nM&-8.305&2P44&Kd=20nM&-10.496\\\hline
	3BP8&Kd=4.14nM&-11.429&3NOC&Kd=1.5nM&-12.03\\\hline
	4PAS&Kd=126.6nM&-9.403&5VWX&Kd=14.9nM&-10.67\\\hline
	5GPG&IC50=2.61nM&-11.702&4ZV4&Kd=23nM&-10.413\\\hline
	5O03&Kd=60nM&-9.846&3EG5&Kd=1253nM&-8.046\\\hline
	5V5H&Kd=158nM&-9.272&2HEV&IC50=62nM&-9.826\\\hline
	5VXZ&Kd=720fM&-16.554&1F7Z&Ki=12.4uM&-6.689\\\hline
	4XLW&Kd=262nM&-8.973&4ZLT&Kd=1.4nM&-12.07\\\hline
	4EIG&Kd=1nM&-12.27&5T0F&IC50=58nM&-9.866\\\hline
	6IMF&Kd=24nM&-10.388&4AYE&Kd=3330nM&-7.468\\\hline
	5FR2&Kd=141nM&-9.34&1TE1&Ki=3.4nM&-11.545\\\hline
	4RT6&Kd=13.2nM&-10.742&1SQ0&Kd=30nM&-10.256\\\hline
	2QHO&Kd=60uM&-5.756&2XQR&Kd=31nM&-10.237\\\hline
	2KNB&Kd=11uM&-6.76&4EHQ&Kd=1.3uM&-8.024\\\hline
	5JDS&Kd=3nM&-11.619&4JW3&Kd=1450nM&-7.96\\\hline
	6OG4&Kd=1.29nM&-12.119&2JGZ&Kd=1mM&-4.09\\\hline
	6UYS&Kd=1.6uM&-7.902&3H2U&Kd=12.6uM&-6.68\\\hline
	4OFY&Kd=0.602uM&-8.48&5IBW&Kd=0.25nM&-13.09\\\hline
	4YIQ&Kd=2uM&-7.769&1B2U&Kd=100nM&-9.543\\\hline
	1JIW&Kd=4pM&-15.539&1KKL&Kd=45nM&-10.016\\\hline
	1EZU&Ki=0.08nM&-13.765&3GQI&Kd=33nM&-10.2\\\hline
	3JVF&Kd=292nM&-8.909&5HVG&Kd=0.63nM&-12.543\\\hline
	2Z58&Kd=16nM&-10.628&5IOH&Kd=778nM&-8.328\\\hline
	3OJM&Kd=130nM&-9.388&2VOG&Kd=210nM&-9.104\\\hline
	3FP6&Kd=0.1pM&-17.723&3U82&Kd=17.1nM&-10.589\\\hline
	2L0T&Kd=64uM&-5.717&2MFQ&Kd=5.2uM&-7.204\\\hline
	2DEN&Kd=17uM&-6.502&2ZA4&Kd=0.14nM&-13.434\\\hline
	3GTY&Kd=0.47nM&-12.717&2L2L&Kd=12.4nM&-10.779\\\hline
	6HER&Kd=40nM&-10.086&5U4K&Kd=15uM&-6.576\\\hline
	2BQZ&Kd=20uM&-6.406&2W80&Kd=4nM&-11.449\\\hline
	5VWY&Kd=1.3uM&-8.024&3KUD&Kd=1.7uM&-7.866\\\hline
	4AWX&Kd=0.5uM&-8.59&6HAR&Ki=61pM&-13.926\\\hline
	5ELU&Kd=414nM&-8.702&3ONA&Kd=0.68uM&-8.408\\\hline
	5OHP&Kd=3.5uM&-7.438&2OMW&Kd=10uM&-6.816\\\hline
	4JS0&Kd=5uM&-7.227&1NW9&Ki=0.013uM&-10.751\\\hline
	6UYU&Kd=2.0uM&-7.769&5F3X&Kd=3.11nM&-11.598\\\hline
	3WKT&Kd=0.1uM&-9.543&2F6A&Kd=0.2uM&-9.133\\\hline
	2LOX&Kd=190nM&-9.163&5AYR&Kd=1.959nM&-11.872\\\hline
	4KV5&Kd=1.7nM&-11.956&1KXV&Kd=25nM&-10.364\\\hline
	5DMJ&Kd=5.3nM&-11.282&6EJM&Kd=0.86nM&-12.359\\\hline
	5BRM&Kd=119nM&-9.44&4M1L&Kd=0.18uM&-9.195\\\hline
	6MBA&Kd=17nM&-10.592&2M55&Kd=35uM&-6.075\\\hline
	2DJY&Kd=40uM&-5.996&2I3T&Kd=2.7uM&-7.592\\\hline
	6KM7&Kd=5.2uM&-7.204&1OZS&Kd=31uM&-6.147\\\hline
	2Q0O&Kd=14.9nM&-10.67&1LQS&Kd=4nM&-11.449\\\hline
	1GUA&Kd=40nM&-10.086&2M49&Kd=10uM&-6.816\\\hline
	5HK5&Kd=146nM&-9.319&4PQT&Kd=1.1uM&-8.123\\\hline
	5CYK&Kd=249nM&-9.003&6IVU&Kd=11pM&-14.94\\\hline
	1T5Z&Kd=33uM&-6.11&4ZRP&Kd=1.8nM&-11.922\\\hline
	5LZ3&Kd=19uM&-6.436&3CX8&Kd=340nM&-8.819\\\hline
	4IOP&Kd=0.67nM&-12.507&4K81&Kd=3.6uM&-7.421\\\hline
	5H7Y&Kd=125nM&-9.411&3DXD&Kd=0.34uM&-8.819\\\hline
	4XKH&Kd=0.94uM&-8.216&1G9I&Kd=0.12uM&-9.435\\\hline
	2DX5&Kd=0.33mM&-4.746&4JO6&Kd=1.53nM&-12.018\\\hline
	3TSR&Kd=0.2fM&-21.402&3SRI&Kd=165nM&-9.247\\\hline
	4S0S&Kd=11.4nM&-10.829&1T6B&Kd=0.4nM&-12.812\\\hline
	3IA3&Kd=93nM&-9.586&4LRZ&Kd=0.5uM&-8.59\\\hline
	2P47&Kd=116nM&-9.455&4GIQ&Kd=2.09uM&-7.743\\\hline
	3SKU&Kd=70nM&-9.754&6FBX&Kd=343nM&-8.813\\\hline
	3KZ1&Kd=110nM&-9.487&6ON9&Kd=10uM&-6.816\\\hline
	4PER&Kd=1fM&-20.45&4KT3&Kd=0.26nM&-13.067\\\hline
	1EMV&Kd=24fM&-18.568&4HEM&Kd=10nM&-10.906\\\hline
	4DRA&Kd=1.17uM&-8.087&2KVQ&Kd=50uM&-5.864\\\hline
	1RKE&Kd=50nM&-9.953&4DJ9&Kd=99nM&-9.549\\\hline
	1WRD&Kd=409uM&-4.619&5G15&Kd=0.17uM&-9.229\\\hline
	1H0T&Kd=6uM&-7.119&6J4O&Kd=18nM&-10.558\\\hline
	6N85&Kd=0.24uM&-9.025&3ZWL&Kd=160nM&-9.265\\\hline
	2WVW&Kd=2uM&-7.769&5V5V&Kd=21nM&-10.467\\\hline
	5NQG&Kd=50nM&-9.953&4V0N&Kd=348nM&-8.805\\\hline
	2WG4&Kd=73.9nM&-9.722&5EQL&Kd=68nM&-9.771\\\hline
	4BXL&Kd=240nM&-9.025&2MJ5&Kd=4.3uM&-7.316\\\hline
	5V69&Kd=35.9nM&-10.15&5M72&Kd=33nM&-10.2\\\hline
	4RA0&Kd=2.7pM&-15.772&2LQH&Kd=85uM&-5.549\\\hline
	5Z7G&Kd=2.05uM&-7.755&6J9L&Kd=2115nM&-7.736\\\hline
	2P4A&Kd=180pM&-13.285&3TEI&Kd=0.5uM&-8.59\\\hline
	2SIC&Kd=71.2pM&-13.834&6DSL&Kd=500pM&-12.68\\\hline
	5VCB&Kd=62nM&-9.826&1Q69&Kd=900nM&-8.242\\\hline
	5HPY&Kd=0.13uM&-9.388&5MTN&Kd=23.5nM&-10.401\\\hline
	4X7E&Kd=7nM&-11.118&6GD5&Kd=3.8nM&-11.479\\\hline
	1X1W&Kd=26.4nM&-10.332&1P3Q&Kd=1.2uM&-8.072\\\hline
	2YVJ&Kd=294uM&-4.815&2XGY&Kd=30uM&-6.166\\\hline
	6FUZ&Kd=3.19uM&-7.493&1P6A&Kd=35nM&-10.165\\\hline
	5SZH&Kd=5.2uM&-7.204&4GI3&Ki=0.68nM&-12.498\\\hline
	4B93&Kd=2.3uM&-7.687&5OEN&Kd=10nM&-10.906\\\hline
	5IMY&Kd=779nM&-8.328&3TU3&Kd=57nM&-9.876\\\hline
	2OMY&Kd=0.2uM&-9.133&3RZW&Kd=68nM&-9.771\\\hline
	3E1Z&Ki=0.036nM&-14.238&5O2U&Kd=0.69nM&-12.489\\\hline
	2G2W&Kd=582nM&-8.5&2P8Q&Kd=15.6nM&-10.643\\\hline
	6GBH&Kd=69nM&-9.763&1VYH&Kd=0.08uM&-9.675\\\hline
	5JW7&Kd=9.09uM&-6.873&4G01&Kd=3.4uM&-7.455\\\hline
	3H2V&Kd=22.1uM&-6.347&4PC0&Kd=0.2uM&-9.133\\\hline
	5U4M&Kd=0.39nM&-12.827&4YH7&Kd=0.15uM&-9.303\\\hline
	1OGY&Kd=0.5nM&-12.68&2KWK&Kd=2.3uM&-7.687\\\hline
	1ZVY&Kd=0.1nM&-13.633&3FPU&Kd=0.12nM&-13.525\\\hline
	4DZV&Ki=11nM&-10.85&4YEB&Kd=17nM&-10.592\\\hline
	6GTQ&Kd=367nM&-8.773&2Y8T&Kd=14.2nM&-10.699\\\hline
	3VV2&Kd=52pM&-14.02&6J7W&Kd=0.3nM&-12.983\\\hline
	2K8B&Kd=1.8mM&-3.742&2WEL&Kd=0.3uM&-8.893\\\hline
	1Y6K&Kd=1nM&-12.27&2RU4&Kd=126nM&-9.406\\\hline
	2WP3&Kd=0.794uM&-8.316&6ER6&Kd=51nM&-9.942\\\hline
	6MAV&Ki=33.5pM&-14.281&1H59&Kd=37nM&-10.132\\\hline
	2HWN&Kd=2nM&-11.859&4MP0&Kd=8.7nM&-10.989\\\hline
	4KFZ&Kd=94nM&-9.58&6JJW&Kd=8.2nM&-11.024\\\hline
	3BZD&Kd=96uM&-5.477&1WA7&Kd=9.58uM&-6.842\\\hline
	4W6Y&Kd=1.58nM&-11.999&4LAD&Kd=38nM&-10.116\\\hline
	6F2G&Kd=3.9nM&-11.464&3REA&Kd=179nM&-9.198\\\hline
	3QHY&Kd=1.1pM&-16.303&1JTD&Ki=27.2pM&-14.404\\\hline
	3BS5&Kd=92.5nM&-9.589&2KA4&Kd=58nM&-9.866\\\hline
	1R8U&Kd=13nM&-10.751&3UL1&Kd=2.7nM&-11.682\\\hline
	2LVO&Kd=12.8uM&-6.67&3CX7&Kd=520nM&-8.567\\\hline
	1L8C&Kd=7nM&-11.118&5ZQV&Kd=0.26uM&-8.977\\\hline
	2ROZ&Kd=0.32uM&-8.854&2BWE&Kd=80uM&-5.585\\\hline
	1ES0&IC50=0.08uM&-9.675&5W9A&Kd=103uM&-5.436\\\hline
	4ASW&Kd=100nM&-9.543&4Z9V&Kd=12uM&-6.709\\\hline
	3IDB&Kd=11.3nM&-10.834&1I8L&Kd=0.2uM&-9.133\\\hline
	5XQZ&Kd=12.3uM&-6.694&1PXV&Ki=0.31nM&-12.963\\\hline
	1Y3C&Ki=0.025nM&-14.454&2LY4&Kd=346nM&-8.808\\\hline
	6D68&IC50=250nM&-9.001&3QLU&Kd=11nM&-10.85\\\hline
	5ZAU&Kd=60nM&-9.846&2FJU&Kd=5.3uM&-7.192\\\hline
	1B2S&Kd=157pM&-13.366&1GL0&Ki=0.8nM&-12.402\\\hline
	2V9T&Kd=8.2nM&-11.024&5LHN&Kd=11.2nM&-10.839\\\hline
	1U7F&Kd=58nM&-9.866&3U9D&Kd=0.5uM&-8.59\\\hline
	4WB2&Kd=20.1pM&-14.583&2WJV&Kd=0.2uM&-9.133\\\hline
	1PSB&Kd=20uM&-6.406&5MK0&Kd=3.1uM&-7.51\\\hline
	1FFW&Kd=1.2uM&-8.072&1Y34&Ki=0.52nM&-12.657\\\hline
	6H6Y&Kd=0.163nM&-13.344&4IOS&Kd=19nM&-10.526\\\hline
	3ME2&Kd=68pM&-13.861&4ONS&Kd=15.8nM&-10.636\\\hline
	5IFS&Kd=0.2nM&-13.223&2MP0&Kd=25mM&-2.184\\\hline
	4C4P&Kd=0.25uM&-9.001&3C5T&IC50=0.6nM&-12.572\\\hline
	5SV3&Kd=0.627nM&-12.546&6F9S&Kd=1.62uM&-7.894\\\hline
	2J12&Kd=20nM&-10.496&3GXU&Kd=203nM&-9.124\\\hline
	5IJ0&Kd=7.9uM&-6.956&2M5A&Kd=48nM&-9.978\\\hline
	1EER&Kd=1nM&-12.27&1RPQ&IC50=0.032uM&-10.218\\\hline
	4K0A&Kd=0.18nM&-13.285&3DVM&Kd=4.32nM&-11.403\\\hline
	2MUR&Kd=9.26uM&-6.862&6UMT&Kd=2.6nM&-11.704\\\hline
	1GPW&Kd=0.019uM&-10.526&2WG3&Kd=73.6nM&-9.725\\\hline
	1ZJD&IC50=1.28nM&-12.124&3LBX&Kd=400nM&-8.722\\\hline
	2RR3&Kd=2.1uM&-7.741&3P92&Ki=5.9nM&-11.219\\\hline
	6GVL&Kd=44uM&-5.939&4YN0&Kd=85nM&-9.639\\\hline
	1YVB&Ki=6.5nM&-11.161&1OP9&Kd=0.7nM&-12.481\\\hline
	3HH2&Kd=12.3nM&-10.784&3D7T&Kd=70uM&-5.664\\\hline
	5L21&Kd=3.7nM&-11.495&6S8S&Kd=410nM&-8.708\\\hline
	5TZP&Kd=30nM&-10.256&4ZGM&IC50=0.38nM&-12.843\\\hline
	2N8J&Kd=10.7nM&-10.866&4K5B&Kd=643pM&-12.531\\\hline
	1XDT&Kd=10nM&-10.906&2H4M&Kd=42nM&-10.057\\\hline
	4KGQ&Kd=36nM&-10.148&3MC0&Kd=0.125uM&-9.411\\\hline
	3HG0&Kd=16nM&-10.628&3IXE&IC50=2.3uM&-7.687\\\hline
	2OUL&Ki=1.7nM&-11.956&1B3S&Kd=117pM&-13.54\\\hline
	2KQS&Kd=55.3uM&-5.804&2RNR&Kd=150nM&-9.303\\\hline
	1WR6&Kd=231uM&-4.957&5NVL&Kd=0.3nM&-12.983\\\hline
	1NYU&Kd=10nM&-10.906&3ZYJ&Kd=7.9nM&-11.046\\\hline
	4EEE&Kd=0.2nM&-13.223&2MWS&Kd=45uM&-5.926\\\hline
	6F0G&Kd=0.055uM&-9.897&1X1Y&Kd=12.7uM&-6.675\\\hline
	3ZU7&Kd=6.6nM&-11.152&3O5T&Kd=1.5uM&-7.94\\\hline
	4CU4&Kd=1.2uM&-8.072&2QJA&Kd=1.1nM&-12.213\\\hline
	2OMU&Kd=0.6nM&-12.572&1UUG&Kd=1.3uM&-8.024\\\hline
	6FG8&Kd=0.98uM&-8.192&5OMB&Kd=0.43uM&-8.679\\\hline
	4REY&Kd=108nM&-9.498&4XXW&Kd=5.12uM&-7.213\\\hline
	6MC9&Kd=305nM&-8.883&1LP1&Kd=2uM&-7.769\\\hline
	3BK3&Kd=22nM&-10.44&5E6P&Kd=2uM&-7.769\\\hline
	5WUJ&Kd=422nM&-8.691&4G6U&Kd=17.8nM&-10.565\\\hline
	3O43&Ki=9nM&-10.969&4H2W&Kd=1.73uM&-7.855\\\hline
	5MA4&Kd=52pM&-14.02&2VER&Kd=13.1uM&-6.657\\\hline
	5MN2&Kd=2.6uM&-7.614&1US7&Kd=1.8uM&-7.832\\\hline
	3MHP&Kd=2.75uM&-7.581&4DOQ&Ki=140nM&-9.344\\\hline
	5J57&Kd=0.02nM&-14.586&5YWR&Kd=39nM&-10.101\\\hline
	5KVE&Kd=35nM&-10.165&2LWW&Kd=57nM&-9.876\\\hline
	5VZ4&Kd=8nM&-11.039&2NOJ&Kd=13nM&-10.751\\\hline
	6M7L&Kd=10.4uM&-6.793&4D2G&Kd=5.56uM&-7.164\\\hline
	3BH6&Kd=95nM&-9.573&5D1M&Kd=62nM&-9.826\\\hline
	4YYP&Kd=280nM&-8.933&3UZ0&Kd=0.56uM&-8.523\\\hline
	1JSP&Kd=50uM&-5.864&5EB1&Kd=140nM&-9.344\\\hline
	3NCB&Kd=93mM&-1.406&2XA0&Kd=35.3nM&-10.16\\\hline
	2P43&Kd=23nM&-10.413&4GEH&Kd=11.7nM&-10.813\\\hline
	5TWA&Kd=66nM&-9.789&3L89&Kd=284nM&-8.925\\\hline
	5C67&Ki=89pM&-13.702&6IW8&Kd=332nM&-8.833\\\hline
	5M36&Kd=2.75uM&-7.581&4BRU&Kd=200nM&-9.133\\\hline
	5W8T&Kd=27.06uM&-6.227&3GC3&Kd=2.1uM&-7.741\\\hline
	1TY4&Kd=6.4nM&-11.171&6MUD&Kd=1.02uM&-8.168\\\hline
	1EAW&Kd=49.7pM&-14.047&4X4M&Kd=8.8nM&-10.982\\\hline
	1WVE&Kd=7nM&-11.118&1OYV&Ki=9nM&-10.969\\\hline
	5O2S&Kd=3.9nM&-11.464&1EES&Kd=20nM&-10.496\\\hline
	3O6Q&Kd=0.46nM&-12.729&4EOZ&Kd=1uM&-8.18\\\hline
	3U8X&Kd=3.4uM&-7.455&5UN5&Kd=18nM&-10.558\\\hline
	3L9J&Kd=0.34nM&-12.908&2C7N&Kd=6.4uM&-7.081\\\hline
	4G6V&Kd=21.1nM&-10.464&2PKG&Kd=1.06uM&-8.145\\\hline
	2XHE&Kd=3.9nM&-11.464&4AFZ&Kd=0.9nM&-12.332\\\hline
	6H6Z&Kd=4.58nM&-11.369&5LI1&Kd=0.47uM&-8.627\\\hline
	5AGW&IC50=10.2nM&-10.895&2B10&Kd=10uM&-6.816\\\hline
	1TZN&Kd=170pM&-13.319&5NZZ&Kd=1.7uM&-7.866\\\hline
	3K2M&Kd=7nM&-11.118&5Y1Z&Kd=4.3uM&-7.316\\\hline
	4AQE&Kd=2.4uM&-7.661&4EIZ&Kd=3nM&-11.619\\\hline
	4CDK&Kd=1.9uM&-7.8&4LGP&Kd=0.23nM&-13.14\\\hline
	4AOQ&Kd=201.8nM&-9.127&1RKC&Kd=39nM&-10.101\\\hline
	1XQH&Kd=0.2uM&-9.133&6I3F&Kd=20.3nM&-10.487\\\hline
	1XT9&Kd=200nM&-9.133&4KT5&Kd=1.1uM&-8.123\\\hline
	2LPB&Kd=10.1uM&-6.811&6HUL&Kd=0.3uM&-8.893\\\hline
	5TVQ&Kd=0.88uM&-8.255&1W1W&Kd=260uM&-4.887\\\hline
	1XD3&Kd=0.3uM&-8.893&3S8V&Kd=50nM&-9.953\\\hline
	2XQW&Kd=0.18uM&-9.195&5NVN&Kd=55nM&-9.897\\\hline
	1VPP&IC50=8.2uM&-6.934&2RA3&Kd=20pM&-14.586\\\hline
	1FY8&Ki=9uM&-6.879&3BEG&Kd=50nM&-9.953\\\hline
	3G3A&Kd=0.43uM&-8.679&3EIQ&Kd=110nM&-9.487\\\hline
	6OAO&IC50=1.63nM&-11.98&2POP&Kd=4.2uM&-7.33\\\hline
	1PJM&Kd=180nM&-9.195&2EFD&Kd=7.3nM&-11.093\\\hline
	6DGF&IC50=9.5nM&-10.937&2MRO&Kd=150uM&-5.213\\\hline
	3TZ1&Kd=0.141uM&-9.34&2GOX&Kd=0.8nM&-12.402\\\hline
	5OMN&Kd=9.5nM&-10.937&1WA8&Kd=11nM&-10.85\\\hline
	3QQ8&Kd=1.5uM&-7.94&1WLP&Kd=0.64uM&-8.444\\\hline
	2A7U&Kd=120nM&-9.435&3EGG&Kd=8.7nM&-10.989\\\hline
	6NE1&Kd=1.4nM&-12.07&4CJ1&Kd=48nM&-9.978\\\hline
	4H3P&Kd=2uM&-7.769&4DS8&Kd=7.7uM&-6.971\\\hline
	1AZZ&Ki=510pM&-12.668&2CPK&Ki=2.3nM&-11.777\\\hline
	3QBV&Kd=478nM&-8.617&5MR5&Kd=80nM&-9.675\\\hline
	4IKA&Kd=57.5uM&-5.781&3CRK&Kd=8.3uM&-6.927\\\hline
	5HYC&Kd=15.2uM&-6.569&1EZS&Ki=0.18nM&-13.285\\\hline
	3Q9N&Kd=17nM&-10.592&2LVP&Kd=13.4uM&-6.643\\\hline
	5OC7&Kd=33nM&-10.2&4QXA&Kd=0.32uM&-8.854\\\hline
	2QJ9&Kd=2.4nM&-11.751&6KBM&Kd=0.60uM&-8.482\\\hline
	3GJ3&Kd=49uM&-5.876&5LXQ&Kd=0.64uM&-8.444\\\hline
	2A78&Kd=60nM&-9.846&2L14&Kd=3.1uM&-7.51\\\hline
	1UEL&Kd=3.4uM&-7.455&1Y4A&Ki=1.2nM&-12.162\\\hline
	2NZ1&Ki=18nM&-10.558&3OKY&Kd=1.3uM&-8.024\\\hline
	2B87&Kd=100nM&-9.543&5MY6&Kd=3.99nM&-11.45\\\hline
	4IU3&Kd=20.83nM&-10.472&5H9B&Kd=674.1nM&-8.413\\\hline
	2V52&Kd=1.9uM&-7.8&5FT8&Kd=117nM&-9.45\\\hline
	3UZE&Kd=8nM&-11.039&1P9D&Kd=12.9uM&-6.666\\\hline
	3WQB&Kd=1.8nM&-11.922&6ASR&Kd=14.9uM&-6.58\\\hline
	1ZSG&Kd=7.5uM&-6.987&6BX4&Kd=210nM&-9.104\\\hline
	3ZEU&Kd=0.29uM&-8.913&4AG2&Kd=6.2nM&-11.189\\\hline
	2M0J&Kd=12nM&-10.798&3R85&Kd=41.3uM&-5.977\\\hline
	1L4Z&Kd=196.6nM&-9.143&6P7Y&Kd=0.56nM&-12.613\\\hline
	3QC8&Kd=11.2uM&-6.749&5JEM&Kd=6.02uM&-7.117\\\hline
	2KTF&Kd=23uM&-6.323&1TA3&Ki=9nM&-10.969\\\hline
	4U4C&Kd=310nM&-8.873&5EJC&Kd=197nM&-9.142\\\hline
	3NVN&Kd=9.4nM&-10.943&6BA6&Kd=162uM&-5.168\\\hline
	5XNP&Kd=281.8nM&-8.93&2CJS&Kd=0.1uM&-9.543\\\hline
	1XJ7&Kd=39uM&-6.011&2AQ2&Kd=11nM&-10.85\\\hline
	4UYP&Kd=20pM&-14.586&4HGK&Kd=0.19nM&-13.253\\\hline
	2XPX&Kd=150nM&-9.303&4J2Y&Ki=0.88nM&-12.345\\\hline
	3TWI&Kd=0.6uM&-8.482&3GJ5&Kd=47uM&-5.9\\\hline
	4XWJ&Kd=4.45nM&-11.386&1UL1&Kd=60nM&-9.846\\\hline
	2HQW&Kd=2nM&-11.859&1KAC&Kd=14.8nM&-10.674\\\hline
	4GLV&Kd=2.92nM&-11.635&4ZII&IC50=66nM&-9.789\\\hline
	2GNG&IC50=6uM&-7.119&5D3I&Kd=0.6nM&-12.572\\\hline
	2AQ1&Kd=5.5nM&-11.26&5J8H&Kd=153nM&-9.291\\\hline
	2P42&Kd=23nM&-10.413&2KC8&Kd=200nM&-9.133\\\hline
	2I25&Kd=1.0nM&-12.27&4D0N&Kd=18.1uM&-6.465\\\hline
	4GH7&Kd=5.77nM&-11.232&4X7F&Kd=28nM&-10.297\\\hline
	6Q69&Kd=0.17uM&-9.229&5L8J&Kd=2uM&-7.769\\\hline
	4OVN&Kd=46nM&-10.003&3OUN&Kd=58nM&-9.866\\\hline
	2RVB&Kd=143.3nM&-9.33&1LDT&Ki=1.8nM&-11.922\\\hline
	3CH5&Kd=120uM&-5.345&2IFG&Kd=0.9nM&-12.332\\\hline
	2W84&Kd=0.07uM&-9.754&1KTZ&Kd=290nM&-8.913\\\hline
	4AYI&Kd=2nM&-11.859&5A6W&Kd=31nM&-10.237\\\hline
	5CX3&Kd=0.54uM&-8.545&2YJ1&IC50=26nM&-10.341\\\hline
	4KDI&Kd=0.71uM&-8.383&6NE4&Kd=1.6nM&-11.991\\\hline
	4AUO&Kd=0.4uM&-8.722&1XX9&IC50=3nM&-11.619\\\hline
	4CJ2&Kd=11nM&-10.85&4MJS&Kd=21.6nM&-10.45\\\hline
	6AAF&Kd=161nM&-9.261&4WND&Kd=32.9nM&-10.201\\\hline
	6GVK&Kd=2.0uM&-7.769&2W83&Kd=0.42uM&-8.693\\\hline
	5X0W&Kd=3.7uM&-7.405&3T0Y&Kd=193nM&-9.154\\\hline
	1ZV5&Kd=10nM&-10.906&3VPJ&Kd=2.77nM&-11.666\\\hline
	6O8B&Kd=11uM&-6.76&2C1M&Kd=1.1nM&-12.213\\\hline
	2PHE&Kd=15uM&-6.576&2Y9M&Kd=2nM&-11.859\\\hline
	3D7U&Kd=30uM&-6.166&2JTI&Kd=0.588uM&-8.494\\\hline
	5JW9&Kd=0.086uM&-9.632&6IB8&Kd=94nM&-9.58\\\hline
	3UL0&Kd=2.3nM&-11.777&2R9P&Kd=14uM&-6.617\\\hline
	4L67&Kd=0.32uM&-8.854&4RE1&Kd=1.2uM&-8.072\\\hline
	2A9H&Kd=900nM&-8.242&4NZW&Kd=504nM&-8.585\\\hline
	2PTT&Kd=4uM&-7.359&5ME5&Kd=2.15uM&-7.727\\\hline
	4I6L&Kd=20nM&-10.496&6FP7&Kd=3nM&-11.619\\\hline
	1Z7X&Kd=0.29fM&-21.182&2JTT&Kd=4.9uM&-7.239\\\hline
	2XTT&Ki=20pM&-14.586&4N7V&Kd=32nM&-10.218\\\hline
	2B0Z&Kd=100uM&-5.453&5JSB&Kd=0.15uM&-9.303\\\hline
	4PL8&Kd=0.32uM&-8.854&3B08&Kd=17.2uM&-6.495\\\hline
	3IFQ&Kd=116nM&-9.455&6B12&Kd=8.1nM&-11.031\\\hline
	2VOH&Kd=1nM&-12.27&2XBB&Kd=11uM&-6.76\\\hline
	2Z8V&Kd=4.8nM&-11.341&5D50&Kd=2.6uM&-7.614\\\hline
	2HRK&Kd=9nM&-10.969&3WA5&Kd=28.1nM&-10.295\\\hline
	2KWU&Kd=51uM&-5.852&1KXT&Kd=235nM&-9.037\\\hline
	4HX3&Ki=6nM&-11.209&1Y3B&Ki=0.31nM&-12.963\\\hline
	2V51&Kd=1.0uM&-8.18&3K75&Kd=110nM&-9.487\\\hline
	6J9M&Kd=81nM&-9.668&3D5R&Kd=19nM&-10.526\\\hline
	2MZD&Kd=0.877uM&-8.258&2OOB&Kd=57uM&-5.786\\\hline
	4Y5O&Kd=1.4uM&-7.981&1YRT&Kd=1nM&-12.27\\\hline
	6MM6&Kd=73.5uM&-5.635&1UAD&Kd=137nM&-9.357\\\hline
	4K5A&Kd=10.3nM&-10.889&5F4E&Kd=48nM&-9.978\\\hline
	2M04&Kd=10nM&-10.906&2LQC&Kd=2.9uM&-7.549\\\hline
	4FZV&Kd=13.3nM&-10.738&4JEU&Kd=1.4nM&-12.07\\\hline
	1TM5&Ki=0.017nM&-14.682&3ZKQ&Kd=1.2nM&-12.162\\\hline
	5OAQ&Kd=58nM&-9.866&2B7C&Kd=0.4uM&-8.722\\\hline
	2VDA&Kd=3uM&-7.529&2AJF&Kd=10nM&-10.906\\\hline
	1TM1&Ki=0.003nM&-15.709&3FF7&Kd=200uM&-5.043\\\hline
	2MBB&Kd=130uM&-5.298&5XDA&Kd=1.6uM&-7.902\\\hline
	4MRT&Kd=0.92uM&-8.229&2HD5&Kd=2.8uM&-7.57\\\hline
	2G81&Ki=13.6nM&-10.724&2OMX&Kd=120nM&-9.435\\\hline
	5WRV&Kd=0.73uM&-8.366&1HCF&Kd=260pM&-13.067\\\hline
	2DSP&Kd=3uM&-7.529&3OJ2&Kd=130nM&-9.388\\\hline
	2K3S&Kd=2.7uM&-7.592&6OQQ&Kd=28nM&-10.297\\\hline
	4I9X&Kd=5.96nM&-11.213&3P71&Kd=0.38uM&-8.753\\\hline
	5UFQ&Kd=6.4nM&-11.171&5YR0&Kd=7.6uM&-6.979\\\hline
	1WPX&Ki=1.80nM&-11.922&3QHT&Kd=82nM&-9.661\\\hline
	5V5I&Kd=463nM&-8.636&1K93&Kd=20nM&-10.496\\\hline
	1TBA&Kd=1nM&-12.27&5JMC&Kd=86nM&-9.632\\\hline
	4YC7&Kd=1.89uM&-7.803&3FHC&Kd=21.6nM&-10.45\\\hline
	6GBU&Kd=248nM&-9.005&1WDW&Kd=14.3nM&-10.695\\\hline
	5B64&Kd=70nM&-9.754&5SXP&Kd=1.59uM&-7.905\\\hline
	1ZC4&Kd=42nM&-10.057&2ABZ&Ki=2.8nM&-11.66\\\hline
	5EOA&Kd=0.1uM&-9.543&5MAD&Kd=1.1nM&-12.213\\\hline
	5M2I&Kd=0.54nM&-12.635&4A94&Ki=4.9pM&-15.419\\\hline
	4UI0&Kd=88nM&-9.619&2XZE&Kd=113nM&-9.471\\\hline
	6M9K&Kd=12uM&-6.709&3HCT&Kd=1.48uM&-7.948\\\hline
	1YRU&Kd=1nM&-12.27&4YVQ&Kd=2.03uM&-7.761\\\hline
	1OEY&Kd=4nM&-11.449&2RUK&Kd=24.21uM&-6.293\\\hline
	2VLP&Kd=0.543pM&-16.721&1QTY&Kd=10pM&-14.996\\\hline
	4ZK9&Kd=0.24nM&-13.115&1TO1&Ki=0.46nM&-12.729\\\hline
	1DJS&Kd=41nM&-10.071&4OYD&Kd=220pM&-13.166\\\hline
	2L9S&Kd=2.2uM&-7.713&5MA6&Kd=303pM&-12.977\\\hline
	2B11&Kd=5uM&-7.227&3SJH&Kd=3.4uM&-7.455\\\hline
	5NVM&Kd=14nM&-10.707&5AJK&Kd=2640nM&-7.605\\\hline
	2ODG&Kd=0.59uM&-8.492&2JY6&Kd=20uM&-6.406\\\hline
	2OMV&Kd=1.2nM&-12.162&4GN4&Kd=0.253uM&-8.994\\\hline
	4BSR&Kd=2nM&-11.859&4YJ4&Kd=9.9nM&-10.912\\\hline
	2QXV&Kd=0.38uM&-8.753&5ET1&Kd=107nM&-9.503\\\hline
	4LGR&Kd=0.11nM&-13.577&5D28&Kd=27nM&-10.318\\\hline
	2L29&Kd=15.3nM&-10.655&4HCN&Kd=106.7uM&-5.415\\\hline
	2WWX&Kd=79nM&-9.683&2PTC&Kd=60fM&-18.025\\\hline
	1F34&Kd=0.1nM&-13.633&6F3Z&Kd=405nM&-8.715\\\hline
	2FEW&Kd=3.7mM&-3.315&3DDC&Kd=0.77uM&-8.335\\\hline
	6AW2&Kd=57nM&-9.876&2P49&Kd=23nM&-10.413\\\hline
	6G10&Kd=5.9nM&-11.219&4ETW&Kd=3.1uM&-7.51\\\hline
	3JZA&Kd=3pM&-15.709&1ZVH&Kd=70nM&-9.754\\\hline
	6IWD&Kd=18.2nM&-10.552&2L0F&Kd=172uM&-5.132\\\hline
	5XLN&Kd=2.48uM&-7.642&4ILW&Ki=5.8nM&-11.229\\\hline
	4MIT&Kd=0.178uM&-9.202&3K6G&Kd=16.5nM&-10.61\\\hline
	1EFN&Kd=0.38uM&-8.753&2PX9&Kd=87.4uM&-5.533\\\hline
	5WGG&Kd=0.7uM&-8.391&5VX3&Kd=0.4nM&-12.812\\\hline
	5NL1&Kd=174nM&-9.215&2HSQ&Kd=6.61nM&-11.152\\\hline
	1LFD&Kd=1.9uM&-7.8&3BIK&Kd=8uM&-6.949\\\hline
	3KW5&Kd=385nM&-8.745&1E4K&Kd=1.7uM&-7.866\\\hline
	3OSL&Kd=1.8nM&-11.922&4JW2&Kd=3.7nM&-11.495\\\hline
	2MAK&Kd=310uM&-4.783&2J0T&Ki=0.4nM&-12.812\\\hline
	4AP2&Kd=20nM&-10.496&5KHO&Kd=0.9uM&-8.242\\\hline
	3A4S&Kd=2.81uM&-7.568&2KRI&Kd=46uM&-5.913\\\hline
	2Z3R&Kd=38pM&-14.206&3GS2&Kd=9.2nM&-10.956\\\hline
	3LMS&Ki=1.2nM&-12.162&3T6G&Kd=30nM&-10.256\\\hline
	5LXM&Kd=0.18uM&-9.195&2OMT&Kd=100nM&-9.543\\\hline
	1VRK&Kd=6.8nM&-11.135&3NCC&Kd=212mM&-0.918\\\hline
	3VEP&Kd=10.3uM&-6.799&1ATN&Kd=0.45nM&-12.742\\\hline
	6IU7&Kd=0.9nM&-12.332&1KXQ&Kd=3.5nM&-11.528\\\hline
	1MCV&Ki=98nM&-9.555&5HGG&Kd=0.054nM&-13.998\\\hline
	4N7Z&Kd=177nM&-9.205&5NQW&Kd=1.4nM&-12.07\\\hline
	3GJ4&Kd=6.6uM&-7.063&5JJD&Kd=9.2uM&-6.866\\\hline
	2W81&Kd=4nM&-11.449&2P1L&Kd=2.3uM&-7.687\\\hline
	1Q0W&Kd=277uM&-4.85&5OY9&Kd=3.75uM&-7.397\\\hline
	4HEP&Kd=300nM&-8.893&6ARQ&Kd=10.2uM&-6.805\\\hline
	4MI8&Kd=1.38uM&-7.989&1X75&Kd=17.5nM&-10.575\\\hline
	5JG6&Kd=1.6uM&-7.902&5K22&Kd=25nM&-10.364\\\hline
	5MRV&Ki=3.8uM&-7.389&6MKZ&Kd=0.2nM&-13.223\\\hline
	3WKN&Kd=1.6nM&-11.991&2A24&Kd=30uM&-6.166\\\hline
	3RBB&Kd=12.3nM&-10.784&2X2D&Kd=6.1uM&-7.109\\\hline
	3W8I&Kd=2.15nM&-11.816&5TGH&Kd=0.95uM&-8.21\\\hline
	2I3S&Kd=3.6uM&-7.421&5UFE&Kd=50.3nM&-9.95\\\hline
	4AFQ&Kd=2.4nM&-11.751&3M0A&Kd=1.7uM&-7.866\\\hline
	4DT1&Kd=0.56uM&-8.523&4CMM&Kd=0.8uM&-8.312\\\hline
	6AZP&Kd=35.1nM&-10.163&4BQD&Kd=0.5nM&-12.68\\\hline
	4DM6&Kd=1.5uM&-7.94&2KT5&Kd=28uM&-6.207\\\hline
	3EAB&Kd=12uM&-6.709&5K8Q&Kd=0.9nM&-12.332\\\hline
	6NDZ&Kd=0.2nM&-13.223&3DA7&Kd=0.13uM&-9.388\\\hline
	2D10&Kd=1.7nM&-11.956&5DJU&Kd=11.4nM&-10.829\\\hline
	1FMO&Ki=2.3nM&-11.777&5EO9&Kd=0.37uM&-8.768\\\hline
	6FC3&Kd=20nM&-10.496&1ZLI&Ki=1.3nM&-12.114\\\hline
	5WPA&Kd=0.55uM&-8.534&6FUB&Kd=29nM&-10.276\\\hline
	3S2K&Kd=71.5nM&-9.742&5SWK&Kd=2.57uM&-7.621\\\hline
	3MZG&Kd=4.97mM&-3.141&3GJ6&Kd=6.5uM&-7.072\\\hline
	4B1X&Kd=4.34uM&-7.311&2K2U&Kd=360nM&-8.785\\\hline
	6I07&Kd=10nM&-10.906&1U0S&Kd=0.23uM&-9.05\\\hline
	6H15&Kd=12.8nM&-10.76&4PVZ&Kd=27.3nM&-10.312\\\hline
	1ZR0&Ki=13nM&-10.751&5F5O&Kd=162nM&-9.257\\\hline
	2P46&Kd=116nM&-9.455&1FC2&Kd=22.5nM&-10.426\\\hline
	2K79&Kd=0.67mM&-4.327&5OVW&Ki=0.94nM&-12.306\\\hline
	1G5J&Kd=0.6nM&-12.572&4CT0&Kd=28nM&-10.297\\\hline
	5YQZ&IC50=8.1nM&-11.031&2X1W&Kd=16nM&-10.628\\\hline
	3O34&Kd=8.8uM&-6.892&5CFF&Kd=1.07uM&-8.14\\\hline
	6BX5&Kd=14nM&-10.707&6CO2&Kd=1.2uM&-8.072\\\hline
	5D1K&Kd=180nM&-9.195&4Q96&Kd=114uM&-5.376\\\hline
	1VYT&Kd=20nM&-10.496&4BPX&Kd=0.25uM&-9.001\\\hline
	2ES4&Kd=5nM&-11.317&6N9D&Ki=17.8pM&-14.655\\\hline
	3WO3&Kd=69nM&-9.763&3UX9&Kd=0.747nM&-12.442\\\hline
	4JRA&Kd=28nM&-10.297&1L2W&Kd=0.3nM&-12.983\\\hline
	1JWH&Kd=12.6nM&-10.77&2VE7&Kd=4uM&-7.359\\\hline
	5WOS&Kd=353nM&-8.796&2V8S&Kd=22uM&-6.35\\\hline
	5DC4&Kd=35nM&-10.165&3ULA&Kd=2.84nM&-11.652\\\hline
	3GNI&Kd=12nM&-10.798&6DCN&Kd=1.4uM&-7.981\\\hline
	2G45&Kd=2.82uM&-7.566&4UYQ&Kd=14pM&-14.797\\\hline
	2Z8W&Kd=4.7nM&-11.353&1Y33&Ki=1.7nM&-11.956\\\hline
	4NOO&Kd=4.92nM&-11.326&1U7V&Kd=296nM&-8.901\\\hline
	4HNJ&Kd=3nM&-11.619&2V6X&Kd=28uM&-6.207\\\hline
	4KT1&Kd=56.5nM&-9.881&3V3K&Kd=38.7nM&-10.105\\\hline
	3ZYI&Kd=7.3nM&-11.093&4XL5&Kd=1.4nM&-12.07\\\hline
	1GLA&Kd=0.18uM&-9.195&3LAQ&Kd=0.17nM&-13.319\\\hline
	3Q9U&Kd=5.2nM&-11.294&3F7P&Kd=49uM&-5.876\\\hline
	4F48&Kd=3.2uM&-7.491&5F5S&Kd=22nM&-10.44\\\hline
	5FW5&Kd=80nM&-9.675&6KBR&Kd=8.91pM&-15.065\\\hline
	6E3J&Kd=13.98nM&-10.708&5JSN&Kd=0.8uM&-8.312\\\hline
	2N01&Kd=1uM&-8.18&2K2S&Kd=53nM&-9.919\\\hline
	3KUC&Kd=0.442uM&-8.663&4IHL&Kd=346nM&-8.808\\\hline
	3N06&Kd=3.1mM&-3.42&6CBP&Kd=7uM&-7.028\\\hline
	4KA2&Kd=8.4pM&-15.1&2K5B&Kd=4uM&-7.359\\\hline
	2MNU&Kd=230nM&-9.05&2FTL&Kd=60fM&-18.025\\\hline
	6N6R&Kd=3.8uM&-7.389&6SAZ&Ki=0.14nM&-13.434\\\hline
	3G9V&Kd=1pM&-16.36&5V62&IC50=25nM&-10.364\\\hline
	3QI2&Kd=45nM&-10.016&2LVQ&Kd=22.6uM&-6.334\\\hline
	3KNB&Kd=0.94uM&-8.216&3GB8&Kd=6.5uM&-7.072\\\hline
	3AJB&Kd=40.8nM&-10.074&4P6I&Kd=290nM&-8.913\\\hline
	2FYL&Kd=2.8uM&-7.57&2KXW&Kd=10nM&-10.906\\\hline
	4GN5&Kd=31.1nM&-10.235&1YK0&Kd=0.96nM&-12.294\\\hline
	3G9W&Kd=36uM&-6.058&4R8I&Kd=1.4nM&-12.07\\\hline
	2VYR&Kd=44nM&-10.029&3ONL&Kd=12uM&-6.709\\\hline
	5XOD&Kd=28.1nM&-10.295&3WRX&Kd=2.1uM&-7.741\\\hline
	3O6B&Kd=227nM&-9.058&2ARP&Kd=430nM&-8.679\\\hline
	1USU&Kd=3.3uM&-7.473&1DU3&Kd=15.9nM&-10.632\\\hline
	6QB3&Kd=2.38uM&-7.666&6KBN&Kd=1.46uM&-7.956\\\hline
	6THG&Kd=4nM&-11.449&5B76&Kd=5.8uM&-7.139\\\hline
	4BFI&Kd=0.6uM&-8.482&4R8G&Kd=0.49uM&-8.602\\\hline
	3BRT&IC50=36nM&-10.148&1U5S&Kd=3mM&-3.439\\\hline
	4C5G&Kd=1.03uM&-8.162&5NPO&Kd=0.95uM&-8.21\\\hline
	4UF1&Kd=6.98uM&-7.029&2BE6&Kd=2.63nM&-11.697\\\hline
	5IMM&Kd=3.5nM&-11.528&3U9Z&Kd=1.54uM&-7.924\\\hline
	4MQV&Kd=2.9uM&-7.549&2VLQ&Kd=22.8pM&-14.508\\\hline
	4D0G&Kd=1.8uM&-7.832&2LUH&Kd=0.7uM&-8.391\\\hline
	2G2U&Kd=1.25uM&-8.048&5DJT&Kd=17nM&-10.592\\\hline
	1GNG&Kd=39nM&-10.101&5UK5&Kd=0.81uM&-8.305\\\hline
	2JKI&Kd=1.64uM&-7.887&3HPW&Kd=13uM&-6.661\\\hline
	4BRW&Kd=50nM&-9.953&3EJH&Kd=5uM&-7.227\\\hline
	5XIU&Kd=25uM&-6.274&6B8N&Kd=210nM&-9.104\\\hline
	3RT0&Kd=1.2uM&-8.072&3H6S&Ki=0.08nM&-13.765\\\hline
	4ZGY&Kd=0.7uM&-8.391&1X1U&Kd=13.2nM&-10.742\\\hline
	5O0W&Kd=73.83pM&-13.813&1PK1&Kd=54nM&-9.908\\\hline
	4DID&Kd=6uM&-7.119&4OL0&Kd=4.7nM&-11.353\\\hline
	3UKX&Kd=0.03nM&-14.346&6OQK&Kd=42nM&-10.057\\\hline
	5SZK&Kd=1.1uM&-8.123&1LZW&Kd=0.33uM&-8.836\\\hline
	1O9A&Kd=1uM&-8.18&2VOI&Kd=1.1nM&-12.213\\\hline
	5XCO&Kd=8.9nM&-10.975&6AKM&Kd=6.9uM&-7.036\\\hline
	5FV2&Kd=7.17pM&-15.193&3WWN&Kd=6.62uM&-7.061\\\hline
	5JLV&Kd=15nM&-10.666&4FQ0&Kd=0.87uM&-8.262\\\hline
	4QLP&Kd=0.23nM&-13.14&5GWO&Kd=30nM&-10.256\\\hline
	1RJC&Kd=77pM&-13.788&3SUA&Kd=18.9uM&-6.44\\\hline
	1XG2&Kd=5nM&-11.317&3LB8&Kd=66uM&-5.699\\\hline
	6B05&Kd=1.9uM&-7.8&2BYM&Kd=2.3uM&-7.687\\\hline
	4ETP&Kd=0.37uM&-8.768&1C9T&Ki=1.0nM&-12.27\\\hline
	4HGM&Kd=16nM&-10.628&1U0I&Kd=70nM&-9.754\\\hline
	5FR1&Kd=3.3uM&-7.473&1SG1&Kd=186nM&-9.176\\\hline
	6MOE&Kd=1.89nM&-11.893&5JYL&Kd=8.7nM&-10.989\\\hline
	5U4Y&Kd=25nM&-10.364&1PD7&Kd=0.3uM&-8.893\\\hline
	6IN9&Kd=1.2uM&-8.072&5J56&Kd=3.2nM&-11.581\\\hline
	5IP4&Kd=451nM&-8.651&4KR0&Kd=16.7nM&-10.603\\\hline
	1TH1&Kd=2.1nM&-11.83&1AY7&Kd=1uM&-8.18\\\hline
	1CMX&Ki=1.7uM&-7.866&2NQD&Ki=39pM&-14.191\\\hline
	4YDH&Kd=2.55uM&-7.626&6A7V&Kd=0.6nM&-12.572\\\hline
	4M5F&Kd=13.5pM&-14.819&2N2H&Kd=0.93uM&-8.223\\\hline
	3V96&Ki=1.1nM&-12.213&4XXB&Kd=1.48uM&-7.948\\\hline
	1C9P&Ki=1.0nM&-12.27&3M18&Kd=180pM&-13.285\\\hline
	4DX8&Kd=1.24uM&-8.052&5CZF&Kd=100pM&-13.633\\\hline
	5N47&Kd=7nM&-11.118&6PNP&Kd=299.2nM&-8.894\\\hline
	3P95&Ki=1.5uM&-7.94&2JZN&Kd=0.5mM&-4.5\\\hline
	5MR4&Kd=220nM&-9.076&5TZQ&Kd=16nM&-10.628\\\hline
	5KY9&Kd=5.9uM&-7.129&5VU0&Kd=2.5nM&-11.727\\\hline
	4P3Y&Kd=146nM&-9.319&1UUZ&Ki=25nM&-10.364\\\hline
	3EBA&Kd=2.36nM&-11.761&5VMO&Kd=887nM&-8.251\\\hline
	1AVZ&Kd=15.8uM&-6.546&1LW6&Kd=2pM&-15.949\\\hline
	5MV8&Kd=1.4uM&-7.981&1WR1&Kd=14.8uM&-6.584\\\hline
	3IOL&IC50=500nM&-8.59&6S29&Kd=7.75nM&-11.057\\\hline
	3E2U&Kd=2.3uM&-7.687&2XB6&Kd=115nM&-9.46\\\hline
	3KYI&Kd=218uM&-4.992&2V5Q&Kd=71nM&-9.746\\\hline
	5H3J&Kd=0.27uM&-8.955&1TM4&Ki=0.13nM&-13.478\\\hline
	2IHS&Kd=40nM&-10.086&6ATK&Kd=0.43uM&-8.679\\\hline
	2KBW&Kd=0.32uM&-8.854&3OIQ&Kd=3.8uM&-7.389\\\hline
	1Y1K&Ki=0.3nM&-12.983&5Z78&Kd=0.9uM&-8.242\\\hline
	2HLE&Kd=40nM&-10.086&5H07&Kd=2.82uM&-7.566\\\hline
	2P45&Kd=116nM&-9.455&5WB8&Kd=2.8uM&-7.57\\\hline
	1LX5&Kd=1.2nM&-12.162&1RLB&Kd=0.8uM&-8.312\\\hline
	4MSM&Kd=3uM&-7.529&1I5K&Kd=42nM&-10.057\\\hline
	3G3B&Kd=34nM&-10.182&3IT8&Kd=43pM&-14.133\\\hline
	2O3B&Ki=3.2pM&-15.671&5B78&Kd=1.88uM&-7.806\\\hline
	2KHS&Kd=0.36uM&-8.785&5WY2&Kd=0.54uM&-8.545\\\hline
	3TL8&Kd=3.5uM&-7.438&1Q68&Kd=400nM&-8.722\\\hline
	3QS7&Kd=40nM&-10.086&3ZRZ&Kd=0.030nM&-14.346\\\hline
	2WD5&Kd=22nM&-10.44&4P1N&Kd=0.36uM&-8.785\\\hline
	2AW2&Kd=25nM&-10.364&5UWC&Kd=17.8nM&-10.565\\\hline
	2L1L&Kd=7nM&-11.118&1I4D&Kd=3uM&-7.529\\\hline
	4I0C&Kd=460nM&-8.64&5ZVM&IC50=0.21uM&-9.104\\\hline
	3OGO&Kd=0.32nM&-12.944&2BP7&Kd=1nM&-12.27\\\hline
	1E3U&Kd=1uM&-8.18&2KXH&Kd=14uM&-6.617\\\hline
	6GJQ&Kd=25nM&-10.364&6CWG&Kd=0.102nM&-13.621\\\hline
	4RWS&IC50=6nM&-11.209&1XXD&IC50=600nM&-8.482\\\hline
	1VG0&Kd=5nM&-11.317&1A22&Kd=0.34nM&-12.908\\\hline
	6IM9&Kd=25nM&-10.364&1Q5W&Kd=126uM&-5.316\\\hline
	4W6X&Kd=5.25nM&-11.288&1Z0K&Kd=7.7uM&-6.971\\\hline
	4GAF&Kd=1.8pM&-16.012&2MRE&Kd=19uM&-6.436\\\hline
	4PLO&Kd=0.038uM&-10.116&5C4V&Kd=1.1uM&-8.123\\\hline
	3KZ0&Ki=273nM&-8.948&1QA9&Kd=1uM&-8.18\\\hline
	1SHY&Kd=90nM&-9.605&1SHZ&Kd=3uM&-7.529\\\hline
	6FGO&Kd=440nM&-8.666&2OIN&Kd=0.51uM&-8.578\\\hline
	1AK4&Kd=17uM&-6.502&3QBQ&Kd=230nM&-9.05\\\hline
	2OT3&Kd=1.8uM&-7.832&6P7S&Kd=0.24nM&-13.115\\\hline
	3M9D&Kd=3.4uM&-7.455&4NQW&Kd=0.42uM&-8.693\\\hline
	4KRL&Kd=47nM&-9.99&3ZNZ&Kd=196nM&-9.145\\\hline
	3KV4&Kd=1uM&-8.18&1GRN&Kd=388nM&-8.74\\\hline
	2WFX&Kd=14nM&-10.707&5N48&Kd=5nM&-11.317\\\hline
	4Y61&Kd=355.5nM&-8.792&3N4I&Kd=1.1nM&-12.213\\\hline
	2KA6&Kd=52nM&-9.93&5TOJ&Kd=23nM&-10.413\\\hline
	6J56&Kd=0.67uM&-8.417&5LPU&Kd=7.8uM&-6.964\\\hline
	2PON&Kd=1.4uM&-7.981&2VSM&Kd=35nM&-10.165\\\hline
	2PSM&Kd=30pM&-14.346&3GJ8&Kd=3uM&-7.529\\\hline
	3VYR&Kd=140nM&-9.344&2WWK&Kd=1.28uM&-8.034\\\hline
	1R6Q&Kd=0.33uM&-8.836&1ZMY&Kd=7.6nM&-11.069\\\hline
	6J9H&Kd=42nM&-10.057&4YL8&Kd=5.4uM&-7.181\\\hline
	5YC5&Kd=180nM&-9.195&1YDI&Kd=1.78nM&-11.928\\\hline
	3E2L&Ki=69pM&-13.853&5XSQ&Kd=7.35nM&-11.089\\\hline
	5HPS&Kd=322.9nM&-8.849&5IJ9&Kd=13.4uM&-6.643\\\hline
	2K7A&Kd=0.67mM&-4.327&4JEH&Kd=8.1nM&-11.031\\\hline
	4DH2&Kd=32.6nM&-10.207&3ECH&Kd=300nM&-8.893\\\hline
	1OYH&Kd=42nM&-10.057&6E2P&Kd=18.7uM&-6.446\\\hline
	5MA5&Kd=29pM&-14.366&3KJ0&Kd=2nM&-11.859\\\hline
	3IM4&Kd=48nM&-9.978&1Y3D&Ki=0.56nM&-12.613\\\hline
	4HCP&Kd=9.4uM&-6.853&1V18&Kd=10nM&-10.906\\\hline
	4GN3&Kd=4.6uM&-7.276&2B42&Kd=1.07nM&-12.23\\\hline
	2QEJ&Kd=1.1nM&-12.213&2TGP&Kd=2.4uM&-7.661\\\hline
	3CQG&Kd=4nM&-11.449&2F5Z&Kd=0.78nM&-12.417\\\hline
	2F31&Kd=102nM&-9.531&6K4K&Kd=6.51nM&-11.161\\\hline
	4HFK&Kd=0.269nM&-13.047&3PVM&Kd=42nM&-10.057\\\hline
	4NST&IC50=1.37uM&-7.993&5JHW&IC50=0.3nM&-12.983\\\hline
	5XV8&Kd=71.4nM&-9.743&5DFW&Kd=0.5nM&-12.68\\\hline
	1YX5&Kd=350uM&-4.711&3UKZ&Kd=2.4nM&-11.751\\\hline
	3ZV0&Ki=110uM&-5.397&3HUG&Kd=20nM&-10.496\\\hline
	6JB2&Kd=295nM&-8.903&5X4L&Kd=2.34uM&-7.676\\\hline
	4K1R&Kd=10.2uM&-6.805&&&\\\hline
	
	\caption{The PDB entries, labels, and the corresponding Gabbs free energies ($\Delta G$) of the PP (protein-protein interaction) dataset used in our study. This dataset was constructed based on protein-protein complexes of PDBbind2020.}	
	\label{table:ppdata}
\end{longtable}

\begin{table}[H]%representation of PPI family of iPPI dataset
	\centering
	\begin{tabular}{|c|c|}
		\hline
		PPI family(s)& Uniprot ID\\\hline
		ttr&P02766\\\hline
		hif1a/p300&Q16665/Q09472\\\hline
		wdr5/mll&P61964/Q03164\\\hline
		RUNX1/CBFb&Q01196/Q13951\\\hline
		cd80/cd28&P33681/P10747\\\hline
		ras/sos1&P01112/Q07889\\\hline
		BRI1&Q942F3\\\hline
		VEGF/VEGFR&P15692/P17948\\\hline
		il2/il2r&P60568/P01589\\\hline
		CD40L&trimer : P29965\\\hline
		Tubulin&P02554\\\hline
		PCNA trimer&P12004\\\hline
		cyclophilins&P62937\\\hline
		bromodomain/histone&O60885/P62805\\\hline
		integrins&P56199\\\hline
		SPIN1/Q5TEC6&Q9Y657/Q5TEC6\\\hline
		cd4/gp120&P01730/P04578\\\hline
		bcl2-like/bak&P10415/Q07812\\\hline
		E2/E1&P06790/P06789\\\hline
		MLLT1/H3&Q03111/P68431\\\hline
		annexin/s100&P07355/P60903\\\hline
		SOD1&P00441\\\hline
		brd2/ack&P25440/Q07912\\\hline
		TNF&P01375\\\hline
		WDR5/MLL&P61964/Q03164\\\hline
		xiap/smac&P98170/Q9NR28\\\hline
		menin/mll&O00255/Q03164\\\hline
		Beta-catenin/TCF-4&P35222/P15884\\\hline
		CRM1/Rev&O14980/Q9UBZ9\\\hline
		mdm2-like/p53&Q00987/P04637\\\hline
		NRP/VEGF&Q9QWJ9/P15692\\\hline
		fkbp1a/fk506&P62942/Q02790\\\hline
		lfa/icam&P20701/P05362\\\hline
		stat3&P40763\\\hline
		ledgf/in&O75475/P12497\\\hline
		UPAR/UPA&Q03405/P00749\\\hline
		Myc/Max&P01106/P61244\\\hline
		WD40/H3&O75530/P68431\\\hline
		CaM/CaMBD2&P07463/Q9H2S1\\\hline
		53BP1/H4&Q12888/Q12888\\\hline
		Rac1/GEFs&P63000/Q8SSW7\\\hline
	\end{tabular}
